A self-similar aperiodic set of 19 Wang tiles

We define a Wang tile set $\mathcal{U}$ of cardinality 19 and show that the set $\Omega_\mathcal{U}$ of all valid Wang tilings $\mathbb{Z}^2\to\mathcal{U}$ is self-similar, aperiodic and is a minimal subshift of $\mathcal{U}^{\mathbb{Z}^2}$. Thus $\mathcal{U}$ is the second smallest self-similar aperiodic Wang tile set known after Ammann's set of 16 Wang tiles. The proof is based on the unique composition property. We prove the existence of an expansive, primitive and recognizable $2$-dimensional morphism $\omega:\Omega_\mathcal{U}\to\Omega_\mathcal{U}$ that is onto up to a shift. The proof of recognizability is done in two steps using at each step the same criteria (the existence of marker tiles) for proving the existence of a recognizable one-dimensional substitution that sends each tile either on a single tile or on a domino of two tiles.

==> article1_U-decomposition.tex <==
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
\matrix{
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[olive] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[red] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[olive] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {K};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[olive] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[green] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[pink] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[violet!50] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[brown] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[olive] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\fill[red] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[orange] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[brown] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[teal!50] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {A};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[magenta] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[violet!50] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[brown] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[violet!50] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(1, 0)
\fill[gray] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[orange] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[magenta] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[teal!50] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {G};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {E};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[olive] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[red] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[olive] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\fill[green] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[teal!50] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[brown] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[teal!50] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[olive] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[green] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[pink] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
% tile at position (x,y)=(1, 0)
\fill[green] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[teal!50] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[brown] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[teal!50] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[violet!50] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[brown] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[olive] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\fill[green] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[teal!50] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[brown] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[teal!50] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\\
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[violet!50] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[gray] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[olive] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\fill[green] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[teal!50] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[brown] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[teal!50] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[violet!50] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[gray] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[olive] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\fill[lightgray] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[olive] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[yellow] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[violet!50] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[olive] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[red] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[olive] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\fill[cyan ] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[pink] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[yellow] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[olive] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[rotate=0] at (0.8, 1.5) {D};
\node[rotate=0] at (0.5, 1.8) {M};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {K};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[olive] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[green] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[pink] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
% tile at position (x,y)=(0, 1)
\fill[cyan ] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[pink] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[yellow] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[olive] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[rotate=0] at (0.8, 1.5) {D};
\node[rotate=0] at (0.5, 1.8) {M};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {K};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[violet!50] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[gray] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[olive] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\fill[lime] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[pink] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[yellow] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[violet!50] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[rotate=0] at (0.8, 1.5) {J};
\node[rotate=0] at (0.5, 1.8) {M};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[violet!50] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[brown] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[olive] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\fill[lightgray] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[olive] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[cyan ] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[violet!50] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {D};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(1, 0)
\fill[red] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[orange] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[brown] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[teal!50] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {A};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\fill[yellow] (2, 1) -- (1.5, 1.5) -- (2, 2);
\fill[teal!50] (1, 2) -- (1.5, 1.5) -- (2, 2);
\fill[lightgray] (1, 1) -- (1.5, 1.5) -- (1, 2);
\fill[orange] (1, 1) -- (1.5, 1.5) -- (2, 1);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[violet!50] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[gray] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[olive] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\fill[lightgray] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[olive] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[yellow] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[violet!50] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(1, 0)
\fill[red] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[orange] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[brown] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[teal!50] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {A};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\fill[yellow] (2, 1) -- (1.5, 1.5) -- (2, 2);
\fill[teal!50] (1, 2) -- (1.5, 1.5) -- (2, 2);
\fill[lightgray] (1, 1) -- (1.5, 1.5) -- (1, 2);
\fill[orange] (1, 1) -- (1.5, 1.5) -- (2, 1);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
\end{tikzpicture}};
\\
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[magenta] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[violet!50] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[brown] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[violet!50] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(0, 1)
\fill[lightgray] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[olive] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[cyan ] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[violet!50] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {D};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(1, 0)
\fill[gray] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[orange] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[magenta] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[teal!50] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {G};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {E};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\fill[yellow] (2, 1) -- (1.5, 1.5) -- (2, 2);
\fill[teal!50] (1, 2) -- (1.5, 1.5) -- (2, 2);
\fill[lightgray] (1, 1) -- (1.5, 1.5) -- (1, 2);
\fill[orange] (1, 1) -- (1.5, 1.5) -- (2, 1);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[magenta] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[violet!50] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[gray] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[violet!50] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(0, 1)
\fill[lightgray] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[olive] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[yellow] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[violet!50] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(1, 0)
\fill[gray] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[orange] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[magenta] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[teal!50] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {G};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {E};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\fill[yellow] (2, 1) -- (1.5, 1.5) -- (2, 2);
\fill[teal!50] (1, 2) -- (1.5, 1.5) -- (2, 2);
\fill[lightgray] (1, 1) -- (1.5, 1.5) -- (1, 2);
\fill[orange] (1, 1) -- (1.5, 1.5) -- (2, 1);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[blue!50] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[purple] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[brown] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[violet!50] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {C};
\node[rotate=0] at (0.5, 0.8) {N};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(0, 1)
\fill[lightgray] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[violet!50] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[lightgray] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[purple] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {P};
\node[rotate=0] at (0.2, 1.5) {H};
\node[rotate=0] at (0.5, 1.2) {N};
% tile at position (x,y)=(1, 0)
\fill[gray] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[orange] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[blue!50] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[orange] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {G};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {C};
\node[rotate=0] at (1.5, 0.2) {L};
% tile at position (x,y)=(1, 1)
\fill[yellow] (2, 1) -- (1.5, 1.5) -- (2, 2);
\fill[teal!50] (1, 2) -- (1.5, 1.5) -- (2, 2);
\fill[lightgray] (1, 1) -- (1.5, 1.5) -- (1, 2);
\fill[orange] (1, 1) -- (1.5, 1.5) -- (2, 1);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[magenta] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[violet!50] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[brown] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[violet!50] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(0, 1)
\fill[lightgray] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[violet!50] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[lime] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[violet!50] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {P};
\node[rotate=0] at (0.2, 1.5) {J};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(1, 0)
\fill[gray] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[orange] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[magenta] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[teal!50] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {G};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {E};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\fill[yellow] (2, 1) -- (1.5, 1.5) -- (2, 2);
\fill[teal!50] (1, 2) -- (1.5, 1.5) -- (2, 2);
\fill[lightgray] (1, 1) -- (1.5, 1.5) -- (1, 2);
\fill[orange] (1, 1) -- (1.5, 1.5) -- (2, 1);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
\end{tikzpicture}};
&
\node{\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[violet!50] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[gray] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[olive] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\fill[lime] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[pink] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[yellow] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[violet!50] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[rotate=0] at (0.8, 1.5) {J};
\node[rotate=0] at (0.5, 1.8) {M};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(1, 0)
\fill[green] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[teal!50] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[brown] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[teal!50] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\fill[yellow] (2, 1) -- (1.5, 1.5) -- (2, 2);
\fill[teal!50] (1, 2) -- (1.5, 1.5) -- (2, 2);
\fill[lime] (1, 1) -- (1.5, 1.5) -- (1, 2);
\fill[teal!50] (1, 1) -- (1.5, 1.5) -- (2, 1);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {J};
\node[rotate=0] at (1.5, 1.2) {O};
\end{tikzpicture}};
\\
};
\end{tikzpicture}

==> article1_U-ncolumns7.tex <==
\begin{tikzpicture}
[scale=1]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0.0, 0.0)
\fill[yellow] (1.0, 0.0) -- (0.5, 0.5) -- (1.0, 1.0);
\fill[teal!50] (0.0, 1.0) -- (0.5, 0.5) -- (1.0, 1.0);
\fill[lime] (0.0, 0.0) -- (0.5, 0.5) -- (0.0, 1.0);
\fill[teal!50] (0.0, 0.0) -- (0.5, 0.5) -- (1.0, 0.0);
\node[rotate=0] at (0.8, 0.5) {F};
\node[rotate=0] at (0.5, 0.8) {O};
\node[rotate=0] at (0.2, 0.5) {J};
\node[rotate=0] at (0.5, 0.2) {O};
% tile at position (x,y)=(1.1, 0.0)
\fill[yellow] (2.1, 0.0) -- (1.6, 0.5) -- (2.1, 1.0);
\fill[teal!50] (1.1, 1.0) -- (1.6, 0.5) -- (2.1, 1.0);
\fill[lightgray] (1.1, 0.0) -- (1.6, 0.5) -- (1.1, 1.0);
\fill[orange] (1.1, 0.0) -- (1.6, 0.5) -- (2.1, 0.0);
\node[rotate=0] at (1.9000000000000001, 0.5) {F};
\node[rotate=0] at (1.6, 0.8) {O};
\node[rotate=0] at (1.3, 0.5) {H};
\node[rotate=0] at (1.6, 0.2) {L};
% tile at position (x,y)=(2.2, 0.0)
\fill[lime] (3.2, 0.0) -- (2.7, 0.5) -- (3.2, 1.0);
\fill[pink] (2.2, 1.0) -- (2.7, 0.5) -- (3.2, 1.0);
\fill[yellow] (2.2, 0.0) -- (2.7, 0.5) -- (2.2, 1.0);
\fill[violet!50] (2.2, 0.0) -- (2.7, 0.5) -- (3.2, 0.0);
\node[rotate=0] at (3.0, 0.5) {J};
\node[rotate=0] at (2.7, 0.8) {M};
\node[rotate=0] at (2.4000000000000004, 0.5) {F};
\node[rotate=0] at (2.7, 0.2) {P};
% tile at position (x,y)=(3.3000000000000003, 0.0)
\fill[cyan ] (4.300000000000001, 0.0) -- (3.8000000000000003, 0.5) -- (4.300000000000001, 1.0);
\fill[pink] (3.3000000000000003, 1.0) -- (3.8000000000000003, 0.5) -- (4.300000000000001, 1.0);
\fill[yellow] (3.3000000000000003, 0.0) -- (3.8000000000000003, 0.5) -- (3.3000000000000003, 1.0);
\fill[olive] (3.3000000000000003, 0.0) -- (3.8000000000000003, 0.5) -- (4.300000000000001, 0.0);
\node[rotate=0] at (4.1000000000000005, 0.5) {D};
\node[rotate=0] at (3.8000000000000003, 0.8) {M};
\node[rotate=0] at (3.5000000000000004, 0.5) {F};
\node[rotate=0] at (3.8000000000000003, 0.2) {K};
% tile at position (x,y)=(4.4, 0.0)
\fill[lightgray] (5.4, 0.0) -- (4.9, 0.5) -- (5.4, 1.0);
\fill[violet!50] (4.4, 1.0) -- (4.9, 0.5) -- (5.4, 1.0);
\fill[lime] (4.4, 0.0) -- (4.9, 0.5) -- (4.4, 1.0);
\fill[violet!50] (4.4, 0.0) -- (4.9, 0.5) -- (5.4, 0.0);
\node[rotate=0] at (5.2, 0.5) {H};
\node[rotate=0] at (4.9, 0.8) {P};
\node[rotate=0] at (4.6000000000000005, 0.5) {J};
\node[rotate=0] at (4.9, 0.2) {P};
% tile at position (x,y)=(5.5, 0.0)
\fill[lightgray] (6.5, 0.0) -- (6.0, 0.5) -- (6.5, 1.0);
\fill[violet!50] (5.5, 1.0) -- (6.0, 0.5) -- (6.5, 1.0);
\fill[lightgray] (5.5, 0.0) -- (6.0, 0.5) -- (5.5, 1.0);
\fill[purple] (5.5, 0.0) -- (6.0, 0.5) -- (6.5, 0.0);
\node[rotate=0] at (6.3, 0.5) {H};
\node[rotate=0] at (6.0, 0.8) {P};
\node[rotate=0] at (5.7, 0.5) {H};
\node[rotate=0] at (6.0, 0.2) {N};
% tile at position (x,y)=(6.6000000000000005, 0.0)
\fill[lightgray] (7.6000000000000005, 0.0) -- (7.1000000000000005, 0.5) -- (7.6000000000000005, 1.0);
\fill[olive] (6.6000000000000005, 1.0) -- (7.1000000000000005, 0.5) -- (7.6000000000000005, 1.0);
\fill[yellow] (6.6000000000000005, 0.0) -- (7.1000000000000005, 0.5) -- (6.6000000000000005, 1.0);
\fill[violet!50] (6.6000000000000005, 0.0) -- (7.1000000000000005, 0.5) -- (7.6000000000000005, 0.0);
\node[rotate=0] at (7.4, 0.5) {H};
\node[rotate=0] at (7.1000000000000005, 0.8) {K};
\node[rotate=0] at (6.800000000000001, 0.5) {F};
\node[rotate=0] at (7.1000000000000005, 0.2) {P};
% tile at position (x,y)=(0.0, -1.1)
\fill[lightgray] (1.0, -1.1) -- (0.5, -0.6000000000000001) -- (1.0, -0.10000000000000009);
\fill[olive] (0.0, -0.10000000000000009) -- (0.5, -0.6000000000000001) -- (1.0, -0.10000000000000009);
\fill[cyan ] (0.0, -1.1) -- (0.5, -0.6000000000000001) -- (0.0, -0.10000000000000009);
\fill[violet!50] (0.0, -1.1) -- (0.5, -0.6000000000000001) -- (1.0, -1.1);
\node[rotate=0] at (0.8, -0.6000000000000001) {H};
\node[rotate=0] at (0.5, -0.3000000000000001) {K};
\node[rotate=0] at (0.2, -0.6000000000000001) {D};
\node[rotate=0] at (0.5, -0.9000000000000001) {P};
% tile at position (x,y)=(1.1, -1.1)
\fill[green] (2.1, -1.1) -- (1.6, -0.6000000000000001) -- (2.1, -0.10000000000000009);
\fill[teal!50] (1.1, -0.10000000000000009) -- (1.6, -0.6000000000000001) -- (2.1, -0.10000000000000009);
\fill[brown] (1.1, -1.1) -- (1.6, -0.6000000000000001) -- (1.1, -0.10000000000000009);
\fill[teal!50] (1.1, -1.1) -- (1.6, -0.6000000000000001) -- (2.1, -1.1);
\node[rotate=0] at (1.9000000000000001, -0.6000000000000001) {B};
\node[rotate=0] at (1.6, -0.3000000000000001) {O};
\node[rotate=0] at (1.3, -0.6000000000000001) {I};
\node[rotate=0] at (1.6, -0.9000000000000001) {O};
% tile at position (x,y)=(2.2, -1.1)
\fill[gray] (3.2, -1.1) -- (2.7, -0.6000000000000001) -- (3.2, -0.10000000000000009);
\fill[orange] (2.2, -0.10000000000000009) -- (2.7, -0.6000000000000001) -- (3.2, -0.10000000000000009);
\fill[magenta] (2.2, -1.1) -- (2.7, -0.6000000000000001) -- (2.2, -0.10000000000000009);
\fill[teal!50] (2.2, -1.1) -- (2.7, -0.6000000000000001) -- (3.2, -1.1);
\node[rotate=0] at (3.0, -0.6000000000000001) {G};
\node[rotate=0] at (2.7, -0.3000000000000001) {L};
\node[rotate=0] at (2.4000000000000004, -0.6000000000000001) {E};
\node[rotate=0] at (2.7, -0.9000000000000001) {O};
% tile at position (x,y)=(3.3000000000000003, -1.1)
\fill[gray] (4.300000000000001, -1.1) -- (3.8000000000000003, -0.6000000000000001) -- (4.300000000000001, -0.10000000000000009);
\fill[orange] (3.3000000000000003, -0.10000000000000009) -- (3.8000000000000003, -0.6000000000000001) -- (4.300000000000001, -0.10000000000000009);
\fill[blue!50] (3.3000000000000003, -1.1) -- (3.8000000000000003, -0.6000000000000001) -- (3.3000000000000003, -0.10000000000000009);
\fill[orange] (3.3000000000000003, -1.1) -- (3.8000000000000003, -0.6000000000000001) -- (4.300000000000001, -1.1);
\node[rotate=0] at (4.1000000000000005, -0.6000000000000001) {G};
\node[rotate=0] at (3.8000000000000003, -0.3000000000000001) {L};
\node[rotate=0] at (3.5000000000000004, -0.6000000000000001) {C};
\node[rotate=0] at (3.8000000000000003, -0.9000000000000001) {L};
% tile at position (x,y)=(4.4, -1.1)
\fill[red] (5.4, -1.1) -- (4.9, -0.6000000000000001) -- (5.4, -0.10000000000000009);
\fill[orange] (4.4, -0.10000000000000009) -- (4.9, -0.6000000000000001) -- (5.4, -0.10000000000000009);
\fill[brown] (4.4, -1.1) -- (4.9, -0.6000000000000001) -- (4.4, -0.10000000000000009);
\fill[teal!50] (4.4, -1.1) -- (4.9, -0.6000000000000001) -- (5.4, -1.1);
\node[rotate=0] at (5.2, -0.6000000000000001) {A};
\node[rotate=0] at (4.9, -0.3000000000000001) {L};
\node[rotate=0] at (4.6000000000000005, -0.6000000000000001) {I};
\node[rotate=0] at (4.9, -0.9000000000000001) {O};
% tile at position (x,y)=(5.5, -1.1)
\fill[magenta] (6.5, -1.1) -- (6.0, -0.6000000000000001) -- (6.5, -0.10000000000000009);
\fill[violet!50] (5.5, -0.10000000000000009) -- (6.0, -0.6000000000000001) -- (6.5, -0.10000000000000009);
\fill[gray] (5.5, -1.1) -- (6.0, -0.6000000000000001) -- (5.5, -0.10000000000000009);
\fill[violet!50] (5.5, -1.1) -- (6.0, -0.6000000000000001) -- (6.5, -1.1);
\node[rotate=0] at (6.3, -0.6000000000000001) {E};
\node[rotate=0] at (6.0, -0.3000000000000001) {P};
\node[rotate=0] at (5.7, -0.6000000000000001) {G};
\node[rotate=0] at (6.0, -0.9000000000000001) {P};
% tile at position (x,y)=(6.6000000000000005, -1.1)
\fill[magenta] (7.6000000000000005, -1.1) -- (7.1000000000000005, -0.6000000000000001) -- (7.6000000000000005, -0.10000000000000009);
\fill[violet!50] (6.6000000000000005, -0.10000000000000009) -- (7.1000000000000005, -0.6000000000000001) -- (7.6000000000000005, -0.10000000000000009);
\fill[brown] (6.6000000000000005, -1.1) -- (7.1000000000000005, -0.6000000000000001) -- (6.6000000000000005, -0.10000000000000009);
\fill[violet!50] (6.6000000000000005, -1.1) -- (7.1000000000000005, -0.6000000000000001) -- (7.6000000000000005, -1.1);
\node[rotate=0] at (7.4, -0.6000000000000001) {E};
\node[rotate=0] at (7.1000000000000005, -0.3000000000000001) {P};
\node[rotate=0] at (6.800000000000001, -0.6000000000000001) {I};
\node[rotate=0] at (7.1000000000000005, -0.9000000000000001) {P};
% tile at position (x,y)=(0.0, -2.2)
\fill[brown] (1.0, -2.2) -- (0.5, -1.7000000000000002) -- (1.0, -1.2000000000000002);
\fill[violet!50] (0.0, -1.2000000000000002) -- (0.5, -1.7000000000000002) -- (1.0, -1.2000000000000002);
\fill[gray] (0.0, -2.2) -- (0.5, -1.7000000000000002) -- (0.0, -1.2000000000000002);
\fill[olive] (0.0, -2.2) -- (0.5, -1.7000000000000002) -- (1.0, -2.2);
\node[rotate=0] at (0.8, -1.7000000000000002) {I};
\node[rotate=0] at (0.5, -1.4000000000000001) {P};
\node[rotate=0] at (0.2, -1.7000000000000002) {G};
\node[rotate=0] at (0.5, -2.0) {K};
% tile at position (x,y)=(1.1, -2.2)
\fill[brown] (2.1, -2.2) -- (1.6, -1.7000000000000002) -- (2.1, -1.2000000000000002);
\fill[violet!50] (1.1, -1.2000000000000002) -- (1.6, -1.7000000000000002) -- (2.1, -1.2000000000000002);
\fill[brown] (1.1, -2.2) -- (1.6, -1.7000000000000002) -- (1.1, -1.2000000000000002);
\fill[olive] (1.1, -2.2) -- (1.6, -1.7000000000000002) -- (2.1, -2.2);
\node[rotate=0] at (1.9000000000000001, -1.7000000000000002) {I};
\node[rotate=0] at (1.6, -1.4000000000000001) {P};
\node[rotate=0] at (1.3, -1.7000000000000002) {I};
\node[rotate=0] at (1.6, -2.0) {K};
% tile at position (x,y)=(2.2, -2.2)
\fill[brown] (3.2, -2.2) -- (2.7, -1.7000000000000002) -- (3.2, -1.2000000000000002);
\fill[olive] (2.2, -1.2000000000000002) -- (2.7, -1.7000000000000002) -- (3.2, -1.2000000000000002);
\fill[green] (2.2, -2.2) -- (2.7, -1.7000000000000002) -- (2.2, -1.2000000000000002);
\fill[pink] (2.2, -2.2) -- (2.7, -1.7000000000000002) -- (3.2, -2.2);
\node[rotate=0] at (3.0, -1.7000000000000002) {I};
\node[rotate=0] at (2.7, -1.4000000000000001) {K};
\node[rotate=0] at (2.4000000000000004, -1.7000000000000002) {B};
\node[rotate=0] at (2.7, -2.0) {M};
% tile at position (x,y)=(3.3000000000000003, -2.2)
\fill[brown] (4.300000000000001, -2.2) -- (3.8000000000000003, -1.7000000000000002) -- (4.300000000000001, -1.2000000000000002);
\fill[olive] (3.3000000000000003, -1.2000000000000002) -- (3.8000000000000003, -1.7000000000000002) -- (4.300000000000001, -1.2000000000000002);
\fill[red] (3.3000000000000003, -2.2) -- (3.8000000000000003, -1.7000000000000002) -- (3.3000000000000003, -1.2000000000000002);
\fill[olive] (3.3000000000000003, -2.2) -- (3.8000000000000003, -1.7000000000000002) -- (4.300000000000001, -2.2);
\node[rotate=0] at (4.1000000000000005, -1.7000000000000002) {I};
\node[rotate=0] at (3.8000000000000003, -1.4000000000000001) {K};
\node[rotate=0] at (3.5000000000000004, -1.7000000000000002) {A};
\node[rotate=0] at (3.8000000000000003, -2.0) {K};
% tile at position (x,y)=(4.4, -2.2)
\fill[blue!50] (5.4, -2.2) -- (4.9, -1.7000000000000002) -- (5.4, -1.2000000000000002);
\fill[purple] (4.4, -1.2000000000000002) -- (4.9, -1.7000000000000002) -- (5.4, -1.2000000000000002);
\fill[brown] (4.4, -2.2) -- (4.9, -1.7000000000000002) -- (4.4, -1.2000000000000002);
\fill[violet!50] (4.4, -2.2) -- (4.9, -1.7000000000000002) -- (5.4, -2.2);
\node[rotate=0] at (5.2, -1.7000000000000002) {C};
\node[rotate=0] at (4.9, -1.4000000000000001) {N};
\node[rotate=0] at (4.6000000000000005, -1.7000000000000002) {I};
\node[rotate=0] at (4.9, -2.0) {P};
\end{tikzpicture}

==> article1_alpha.tex <==
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
\matrix{
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {0};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {A};
\node[rotate=0] at (0.5, 0.8) {L};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {O};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {11};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {A};
\node[rotate=0] at (0.5, 0.8) {L};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {1};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {B};
\node[rotate=0] at (0.5, 0.8) {O};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {O};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {8};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {B};
\node[rotate=0] at (0.5, 0.8) {O};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {2};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {13};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {3};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {G};
\node[rotate=0] at (0.5, 0.8) {L};
\node[rotate=0] at (0.2, 0.5) {E};
\node[rotate=0] at (0.5, 0.2) {O};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {9};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {G};
\node[rotate=0] at (0.5, 0.8) {L};
\node[rotate=0] at (0.2, 0.5) {E};
\node[rotate=0] at (0.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {4};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {17};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {K};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {5};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {16};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {6};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {14};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {7};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {15};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {K};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {8};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {AF};
\node[rotate=0] at (0.5, 0.8) {O};
\node[rotate=90] at (0.2, 0.5) {IH};
\node[rotate=0] at (0.5, 0.2) {O};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {11};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {A};
\node[rotate=0] at (0.5, 0.8) {L};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {O};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {1};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {F};
\node[rotate=0] at (0.5, 1.8) {O};
\node[rotate=0] at (0.2, 1.5) {H};
\node[rotate=0] at (0.5, 1.2) {L};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {9};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {BF};
\node[rotate=0] at (0.5, 0.8) {O};
\node[rotate=90] at (0.2, 0.5) {IJ};
\node[rotate=0] at (0.5, 0.2) {O};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {8};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {B};
\node[rotate=0] at (0.5, 0.8) {O};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {O};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {0};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {F};
\node[rotate=0] at (0.5, 1.8) {O};
\node[rotate=0] at (0.2, 1.5) {J};
\node[rotate=0] at (0.5, 1.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {10};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {CH};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=90] at (0.2, 0.5) {IH};
\node[rotate=0] at (0.5, 0.2) {P};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {18};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {C};
\node[rotate=0] at (0.5, 0.8) {N};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {5};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {P};
\node[rotate=0] at (0.2, 1.5) {H};
\node[rotate=0] at (0.5, 1.2) {N};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {11};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {EH};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=90] at (0.2, 0.5) {GF};
\node[rotate=0] at (0.5, 0.2) {P};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {12};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {6};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {12};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {EH};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=90] at (0.2, 0.5) {ID};
\node[rotate=0] at (0.5, 0.2) {P};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {13};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {7};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {D};
\node[rotate=0] at (0.5, 1.2) {P};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {13};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {EH};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=90] at (0.2, 0.5) {IJ};
\node[rotate=0] at (0.5, 0.2) {P};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {13};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {4};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {P};
\node[rotate=0] at (0.2, 1.5) {J};
\node[rotate=0] at (0.5, 1.2) {P};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {14};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {GF};
\node[rotate=0] at (0.5, 0.8) {O};
\node[rotate=90] at (0.2, 0.5) {CH};
\node[rotate=0] at (0.5, 0.2) {L};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {10};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {G};
\node[rotate=0] at (0.5, 0.8) {L};
\node[rotate=0] at (0.2, 0.5) {C};
\node[rotate=0] at (0.5, 0.2) {L};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {1};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {F};
\node[rotate=0] at (0.5, 1.8) {O};
\node[rotate=0] at (0.2, 1.5) {H};
\node[rotate=0] at (0.5, 1.2) {L};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {15};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {GF};
\node[rotate=0] at (0.5, 0.8) {O};
\node[rotate=90] at (0.2, 0.5) {EH};
\node[rotate=0] at (0.5, 0.2) {O};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {9};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {G};
\node[rotate=0] at (0.5, 0.8) {L};
\node[rotate=0] at (0.2, 0.5) {E};
\node[rotate=0] at (0.5, 0.2) {O};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {1};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {F};
\node[rotate=0] at (0.5, 1.8) {O};
\node[rotate=0] at (0.2, 1.5) {H};
\node[rotate=0] at (0.5, 1.2) {L};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {16};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {ID};
\node[rotate=0] at (0.5, 0.8) {M};
\node[rotate=90] at (0.2, 0.5) {AF};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {17};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {3};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {D};
\node[rotate=0] at (0.5, 1.8) {M};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {K};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {17};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {ID};
\node[rotate=0] at (0.5, 0.8) {M};
\node[rotate=90] at (0.2, 0.5) {BF};
\node[rotate=0] at (0.5, 0.2) {M};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {16};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {3};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {D};
\node[rotate=0] at (0.5, 1.8) {M};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {K};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {18};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {IH};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=90] at (0.2, 0.5) {GF};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {14};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {6};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {19};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {IH};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=90] at (0.2, 0.5) {ID};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {15};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {7};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {D};
\node[rotate=0] at (0.5, 1.2) {P};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {20};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {IJ};
\node[rotate=0] at (0.5, 0.8) {M};
\node[rotate=90] at (0.2, 0.5) {GF};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {14};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {2};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {J};
\node[rotate=0] at (0.5, 1.8) {M};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
};
\end{tikzpicture}

==> article1_beta.tex <==
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
\matrix{
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {0};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {4};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {K};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {1};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {5};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {2};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {A};
\node[rotate=0] at (0.5, 0.8) {PL};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {KO};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {7};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {0};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {A};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {3};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {G};
\node[rotate=0] at (0.5, 0.8) {PL};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {PO};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {2};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {3};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {G};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {E};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {4};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {B};
\node[rotate=0] at (0.5, 0.8) {KO};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {KO};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {4};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {1};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {5};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {B};
\node[rotate=0] at (0.5, 0.8) {KO};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {MO};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {5};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {1};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {6};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {B};
\node[rotate=0] at (0.5, 0.8) {PO};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {KO};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {7};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {1};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {7};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {B};
\node[rotate=0] at (0.5, 0.8) {PO};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {KO};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {6};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {1};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {8};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {IH};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=90] at (0.2, 0.5) {GF};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {18};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {IH};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=90] at (0.2, 0.5) {GF};
\node[rotate=0] at (0.5, 0.2) {K};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {9};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {ID};
\node[rotate=0] at (0.5, 0.8) {M};
\node[rotate=90] at (0.2, 0.5) {AF};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {16};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {ID};
\node[rotate=0] at (0.5, 0.8) {M};
\node[rotate=90] at (0.2, 0.5) {AF};
\node[rotate=0] at (0.5, 0.2) {K};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {10};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {ID};
\node[rotate=0] at (0.5, 0.8) {M};
\node[rotate=90] at (0.2, 0.5) {BF};
\node[rotate=0] at (0.5, 0.2) {M};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {17};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {ID};
\node[rotate=0] at (0.5, 0.8) {M};
\node[rotate=90] at (0.2, 0.5) {BF};
\node[rotate=0] at (0.5, 0.2) {M};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {11};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {IJ};
\node[rotate=0] at (0.5, 0.8) {M};
\node[rotate=90] at (0.2, 0.5) {GF};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {20};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {IJ};
\node[rotate=0] at (0.5, 0.8) {M};
\node[rotate=90] at (0.2, 0.5) {GF};
\node[rotate=0] at (0.5, 0.2) {K};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {12};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {AF};
\node[rotate=0] at (0.5, 0.8) {KO};
\node[rotate=90] at (0.2, 0.5) {ID};
\node[rotate=0] at (0.5, 0.2) {KO};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {19};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {IH};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=90] at (0.2, 0.5) {ID};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {8};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=90] at (1.8, 0.5) {AF};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=90] at (1.2, 0.5) {IH};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {13};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {AF};
\node[rotate=0] at (0.5, 0.8) {KO};
\node[rotate=90] at (0.2, 0.5) {GF};
\node[rotate=0] at (0.5, 0.2) {KO};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {18};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {IH};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=90] at (0.2, 0.5) {GF};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {8};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=90] at (1.8, 0.5) {AF};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=90] at (1.2, 0.5) {IH};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {14};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {GF};
\node[rotate=0] at (0.5, 0.8) {KO};
\node[rotate=90] at (0.2, 0.5) {ID};
\node[rotate=0] at (0.5, 0.2) {PO};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {12};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {EH};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=90] at (0.2, 0.5) {ID};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {15};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=90] at (1.8, 0.5) {GF};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=90] at (1.2, 0.5) {EH};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {15};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {GF};
\node[rotate=0] at (0.5, 0.8) {KO};
\node[rotate=90] at (0.2, 0.5) {GF};
\node[rotate=0] at (0.5, 0.2) {PO};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {11};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {EH};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=90] at (0.2, 0.5) {GF};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {15};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=90] at (1.8, 0.5) {GF};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=90] at (1.2, 0.5) {EH};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {16};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {GF};
\node[rotate=0] at (0.5, 0.8) {PO};
\node[rotate=90] at (0.2, 0.5) {IH};
\node[rotate=0] at (0.5, 0.2) {PL};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {10};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {CH};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=90] at (0.2, 0.5) {IH};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {14};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=90] at (1.8, 0.5) {GF};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=90] at (1.2, 0.5) {CH};
\node[rotate=0] at (1.5, 0.2) {L};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {17};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {GF};
\node[rotate=0] at (0.5, 0.8) {PO};
\node[rotate=90] at (0.2, 0.5) {IJ};
\node[rotate=0] at (0.5, 0.2) {PO};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {13};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {EH};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=90] at (0.2, 0.5) {IJ};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {15};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=90] at (1.8, 0.5) {GF};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=90] at (1.2, 0.5) {EH};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {18};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {BF};
\node[rotate=0] at (0.5, 0.8) {MO};
\node[rotate=90] at (0.2, 0.5) {GF};
\node[rotate=0] at (0.5, 0.2) {KO};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {20};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=90] at (0.8, 0.5) {IJ};
\node[rotate=0] at (0.5, 0.8) {M};
\node[rotate=90] at (0.2, 0.5) {GF};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {9};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=90] at (1.8, 0.5) {BF};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=90] at (1.2, 0.5) {IJ};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
};
\end{tikzpicture}

==> article1_image_5th_of4.tex <==
\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\fill[brown] (1, 0) -- (0.5, 0.5) -- (1, 1);
\fill[violet!50] (0, 1) -- (0.5, 0.5) -- (1, 1);
\fill[gray] (0, 0) -- (0.5, 0.5) -- (0, 1);
\fill[olive] (0, 0) -- (0.5, 0.5) -- (1, 0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\fill[lightgray] (1, 1) -- (0.5, 1.5) -- (1, 2);
\fill[olive] (0, 2) -- (0.5, 1.5) -- (1, 2);
\fill[yellow] (0, 1) -- (0.5, 1.5) -- (0, 2);
\fill[violet!50] (0, 1) -- (0.5, 1.5) -- (1, 1);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(0, 2)
\fill[brown] (1, 2) -- (0.5, 2.5) -- (1, 3);
\fill[violet!50] (0, 3) -- (0.5, 2.5) -- (1, 3);
\fill[gray] (0, 2) -- (0.5, 2.5) -- (0, 3);
\fill[olive] (0, 2) -- (0.5, 2.5) -- (1, 2);
\node[rotate=0] at (0.8, 2.5) {I};
\node[rotate=0] at (0.5, 2.8) {P};
\node[rotate=0] at (0.2, 2.5) {G};
\node[rotate=0] at (0.5, 2.2) {K};
% tile at position (x,y)=(0, 3)
\fill[magenta] (1, 3) -- (0.5, 3.5) -- (1, 4);
\fill[violet!50] (0, 4) -- (0.5, 3.5) -- (1, 4);
\fill[gray] (0, 3) -- (0.5, 3.5) -- (0, 4);
\fill[violet!50] (0, 3) -- (0.5, 3.5) -- (1, 3);
\node[rotate=0] at (0.8, 3.5) {E};
\node[rotate=0] at (0.5, 3.8) {P};
\node[rotate=0] at (0.2, 3.5) {G};
\node[rotate=0] at (0.5, 3.2) {P};
% tile at position (x,y)=(0, 4)
\fill[lightgray] (1, 4) -- (0.5, 4.5) -- (1, 5);
\fill[olive] (0, 5) -- (0.5, 4.5) -- (1, 5);
\fill[yellow] (0, 4) -- (0.5, 4.5) -- (0, 5);
\fill[violet!50] (0, 4) -- (0.5, 4.5) -- (1, 4);
\node[rotate=0] at (0.8, 4.5) {H};
\node[rotate=0] at (0.5, 4.8) {K};
\node[rotate=0] at (0.2, 4.5) {F};
\node[rotate=0] at (0.5, 4.2) {P};
% tile at position (x,y)=(0, 5)
\fill[brown] (1, 5) -- (0.5, 5.5) -- (1, 6);
\fill[violet!50] (0, 6) -- (0.5, 5.5) -- (1, 6);
\fill[gray] (0, 5) -- (0.5, 5.5) -- (0, 6);
\fill[olive] (0, 5) -- (0.5, 5.5) -- (1, 5);
\node[rotate=0] at (0.8, 5.5) {I};
\node[rotate=0] at (0.5, 5.8) {P};
\node[rotate=0] at (0.2, 5.5) {G};
\node[rotate=0] at (0.5, 5.2) {K};
% tile at position (x,y)=(0, 6)
\fill[lightgray] (1, 6) -- (0.5, 6.5) -- (1, 7);
\fill[olive] (0, 7) -- (0.5, 6.5) -- (1, 7);
\fill[yellow] (0, 6) -- (0.5, 6.5) -- (0, 7);
\fill[violet!50] (0, 6) -- (0.5, 6.5) -- (1, 6);
\node[rotate=0] at (0.8, 6.5) {H};
\node[rotate=0] at (0.5, 6.8) {K};
\node[rotate=0] at (0.2, 6.5) {F};
\node[rotate=0] at (0.5, 6.2) {P};
% tile at position (x,y)=(0, 7)
\fill[brown] (1, 7) -- (0.5, 7.5) -- (1, 8);
\fill[olive] (0, 8) -- (0.5, 7.5) -- (1, 8);
\fill[red] (0, 7) -- (0.5, 7.5) -- (0, 8);
\fill[olive] (0, 7) -- (0.5, 7.5) -- (1, 7);
\node[rotate=0] at (0.8, 7.5) {I};
\node[rotate=0] at (0.5, 7.8) {K};
\node[rotate=0] at (0.2, 7.5) {A};
\node[rotate=0] at (0.5, 7.2) {K};
% tile at position (x,y)=(1, 0)
\fill[red] (2, 0) -- (1.5, 0.5) -- (2, 1);
\fill[orange] (1, 1) -- (1.5, 0.5) -- (2, 1);
\fill[brown] (1, 0) -- (1.5, 0.5) -- (1, 1);
\fill[teal!50] (1, 0) -- (1.5, 0.5) -- (2, 0);
\node[rotate=0] at (1.8, 0.5) {A};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\fill[yellow] (2, 1) -- (1.5, 1.5) -- (2, 2);
\fill[teal!50] (1, 2) -- (1.5, 1.5) -- (2, 2);
\fill[lightgray] (1, 1) -- (1.5, 1.5) -- (1, 2);
\fill[orange] (1, 1) -- (1.5, 1.5) -- (2, 1);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
% tile at position (x,y)=(1, 2)
\fill[green] (2, 2) -- (1.5, 2.5) -- (2, 3);
\fill[teal!50] (1, 3) -- (1.5, 2.5) -- (2, 3);
\fill[brown] (1, 2) -- (1.5, 2.5) -- (1, 3);
\fill[teal!50] (1, 2) -- (1.5, 2.5) -- (2, 2);
\node[rotate=0] at (1.8, 2.5) {B};
\node[rotate=0] at (1.5, 2.8) {O};
\node[rotate=0] at (1.2, 2.5) {I};
\node[rotate=0] at (1.5, 2.2) {O};
% tile at position (x,y)=(1, 3)
\fill[gray] (2, 3) -- (1.5, 3.5) -- (2, 4);
\fill[orange] (1, 4) -- (1.5, 3.5) -- (2, 4);
\fill[magenta] (1, 3) -- (1.5, 3.5) -- (1, 4);
\fill[teal!50] (1, 3) -- (1.5, 3.5) -- (2, 3);
\node[rotate=0] at (1.8, 3.5) {G};
\node[rotate=0] at (1.5, 3.8) {L};
\node[rotate=0] at (1.2, 3.5) {E};
\node[rotate=0] at (1.5, 3.2) {O};
% tile at position (x,y)=(1, 4)
\fill[yellow] (2, 4) -- (1.5, 4.5) -- (2, 5);
\fill[teal!50] (1, 5) -- (1.5, 4.5) -- (2, 5);
\fill[lightgray] (1, 4) -- (1.5, 4.5) -- (1, 5);
\fill[orange] (1, 4) -- (1.5, 4.5) -- (2, 4);
\node[rotate=0] at (1.8, 4.5) {F};
\node[rotate=0] at (1.5, 4.8) {O};
\node[rotate=0] at (1.2, 4.5) {H};
\node[rotate=0] at (1.5, 4.2) {L};
% tile at position (x,y)=(1, 5)
\fill[red] (2, 5) -- (1.5, 5.5) -- (2, 6);
\fill[orange] (1, 6) -- (1.5, 5.5) -- (2, 6);
\fill[brown] (1, 5) -- (1.5, 5.5) -- (1, 6);
\fill[teal!50] (1, 5) -- (1.5, 5.5) -- (2, 5);
\node[rotate=0] at (1.8, 5.5) {A};
\node[rotate=0] at (1.5, 5.8) {L};
\node[rotate=0] at (1.2, 5.5) {I};
\node[rotate=0] at (1.5, 5.2) {O};
% tile at position (x,y)=(1, 6)
\fill[yellow] (2, 6) -- (1.5, 6.5) -- (2, 7);
\fill[teal!50] (1, 7) -- (1.5, 6.5) -- (2, 7);
\fill[lightgray] (1, 6) -- (1.5, 6.5) -- (1, 7);
\fill[orange] (1, 6) -- (1.5, 6.5) -- (2, 6);
\node[rotate=0] at (1.8, 6.5) {F};
\node[rotate=0] at (1.5, 6.8) {O};
\node[rotate=0] at (1.2, 6.5) {H};
\node[rotate=0] at (1.5, 6.2) {L};
% tile at position (x,y)=(1, 7)
\fill[green] (2, 7) -- (1.5, 7.5) -- (2, 8);
\fill[teal!50] (1, 8) -- (1.5, 7.5) -- (2, 8);
\fill[brown] (1, 7) -- (1.5, 7.5) -- (1, 8);
\fill[teal!50] (1, 7) -- (1.5, 7.5) -- (2, 7);
\node[rotate=0] at (1.8, 7.5) {B};
\node[rotate=0] at (1.5, 7.8) {O};
\node[rotate=0] at (1.2, 7.5) {I};
\node[rotate=0] at (1.5, 7.2) {O};
% tile at position (x,y)=(2, 0)
\fill[brown] (3, 0) -- (2.5, 0.5) -- (3, 1);
\fill[olive] (2, 1) -- (2.5, 0.5) -- (3, 1);
\fill[red] (2, 0) -- (2.5, 0.5) -- (2, 1);
\fill[olive] (2, 0) -- (2.5, 0.5) -- (3, 0);
\node[rotate=0] at (2.8, 0.5) {I};
\node[rotate=0] at (2.5, 0.8) {K};
\node[rotate=0] at (2.2, 0.5) {A};
\node[rotate=0] at (2.5, 0.2) {K};
% tile at position (x,y)=(2, 1)
\fill[cyan ] (3, 1) -- (2.5, 1.5) -- (3, 2);
\fill[pink] (2, 2) -- (2.5, 1.5) -- (3, 2);
\fill[yellow] (2, 1) -- (2.5, 1.5) -- (2, 2);
\fill[olive] (2, 1) -- (2.5, 1.5) -- (3, 1);
\node[rotate=0] at (2.8, 1.5) {D};
\node[rotate=0] at (2.5, 1.8) {M};
\node[rotate=0] at (2.2, 1.5) {F};
\node[rotate=0] at (2.5, 1.2) {K};
% tile at position (x,y)=(2, 2)
\fill[brown] (3, 2) -- (2.5, 2.5) -- (3, 3);
\fill[olive] (2, 3) -- (2.5, 2.5) -- (3, 3);
\fill[green] (2, 2) -- (2.5, 2.5) -- (2, 3);
\fill[pink] (2, 2) -- (2.5, 2.5) -- (3, 2);
\node[rotate=0] at (2.8, 2.5) {I};
\node[rotate=0] at (2.5, 2.8) {K};
\node[rotate=0] at (2.2, 2.5) {B};
\node[rotate=0] at (2.5, 2.2) {M};
% tile at position (x,y)=(2, 3)
\fill[brown] (3, 3) -- (2.5, 3.5) -- (3, 4);
\fill[violet!50] (2, 4) -- (2.5, 3.5) -- (3, 4);
\fill[gray] (2, 3) -- (2.5, 3.5) -- (2, 4);
\fill[olive] (2, 3) -- (2.5, 3.5) -- (3, 3);
\node[rotate=0] at (2.8, 3.5) {I};
\node[rotate=0] at (2.5, 3.8) {P};
\node[rotate=0] at (2.2, 3.5) {G};
\node[rotate=0] at (2.5, 3.2) {K};
% tile at position (x,y)=(2, 4)
\fill[lightgray] (3, 4) -- (2.5, 4.5) -- (3, 5);
\fill[olive] (2, 5) -- (2.5, 4.5) -- (3, 5);
\fill[yellow] (2, 4) -- (2.5, 4.5) -- (2, 5);
\fill[violet!50] (2, 4) -- (2.5, 4.5) -- (3, 4);
\node[rotate=0] at (2.8, 4.5) {H};
\node[rotate=0] at (2.5, 4.8) {K};
\node[rotate=0] at (2.2, 4.5) {F};
\node[rotate=0] at (2.5, 4.2) {P};
% tile at position (x,y)=(2, 5)
\fill[brown] (3, 5) -- (2.5, 5.5) -- (3, 6);
\fill[olive] (2, 6) -- (2.5, 5.5) -- (3, 6);
\fill[red] (2, 5) -- (2.5, 5.5) -- (2, 6);
\fill[olive] (2, 5) -- (2.5, 5.5) -- (3, 5);
\node[rotate=0] at (2.8, 5.5) {I};
\node[rotate=0] at (2.5, 5.8) {K};
\node[rotate=0] at (2.2, 5.5) {A};
\node[rotate=0] at (2.5, 5.2) {K};
% tile at position (x,y)=(2, 6)
\fill[cyan ] (3, 6) -- (2.5, 6.5) -- (3, 7);
\fill[pink] (2, 7) -- (2.5, 6.5) -- (3, 7);
\fill[yellow] (2, 6) -- (2.5, 6.5) -- (2, 7);
\fill[olive] (2, 6) -- (2.5, 6.5) -- (3, 6);
\node[rotate=0] at (2.8, 6.5) {D};
\node[rotate=0] at (2.5, 6.8) {M};
\node[rotate=0] at (2.2, 6.5) {F};
\node[rotate=0] at (2.5, 6.2) {K};
% tile at position (x,y)=(2, 7)
\fill[brown] (3, 7) -- (2.5, 7.5) -- (3, 8);
\fill[olive] (2, 8) -- (2.5, 7.5) -- (3, 8);
\fill[green] (2, 7) -- (2.5, 7.5) -- (2, 8);
\fill[pink] (2, 7) -- (2.5, 7.5) -- (3, 7);
\node[rotate=0] at (2.8, 7.5) {I};
\node[rotate=0] at (2.5, 7.8) {K};
\node[rotate=0] at (2.2, 7.5) {B};
\node[rotate=0] at (2.5, 7.2) {M};
% tile at position (x,y)=(3, 0)
\fill[magenta] (4, 0) -- (3.5, 0.5) -- (4, 1);
\fill[violet!50] (3, 1) -- (3.5, 0.5) -- (4, 1);
\fill[brown] (3, 0) -- (3.5, 0.5) -- (3, 1);
\fill[violet!50] (3, 0) -- (3.5, 0.5) -- (4, 0);
\node[rotate=0] at (3.8, 0.5) {E};
\node[rotate=0] at (3.5, 0.8) {P};
\node[rotate=0] at (3.2, 0.5) {I};
\node[rotate=0] at (3.5, 0.2) {P};
% tile at position (x,y)=(3, 1)
\fill[lightgray] (4, 1) -- (3.5, 1.5) -- (4, 2);
\fill[olive] (3, 2) -- (3.5, 1.5) -- (4, 2);
\fill[cyan ] (3, 1) -- (3.5, 1.5) -- (3, 2);
\fill[violet!50] (3, 1) -- (3.5, 1.5) -- (4, 1);
\node[rotate=0] at (3.8, 1.5) {H};
\node[rotate=0] at (3.5, 1.8) {K};
\node[rotate=0] at (3.2, 1.5) {D};
\node[rotate=0] at (3.5, 1.2) {P};
% tile at position (x,y)=(3, 2)
\fill[brown] (4, 2) -- (3.5, 2.5) -- (4, 3);
\fill[violet!50] (3, 3) -- (3.5, 2.5) -- (4, 3);
\fill[brown] (3, 2) -- (3.5, 2.5) -- (3, 3);
\fill[olive] (3, 2) -- (3.5, 2.5) -- (4, 2);
\node[rotate=0] at (3.8, 2.5) {I};
\node[rotate=0] at (3.5, 2.8) {P};
\node[rotate=0] at (3.2, 2.5) {I};
\node[rotate=0] at (3.5, 2.2) {K};
% tile at position (x,y)=(3, 3)
\fill[blue!50] (4, 3) -- (3.5, 3.5) -- (4, 4);
\fill[purple] (3, 4) -- (3.5, 3.5) -- (4, 4);
\fill[brown] (3, 3) -- (3.5, 3.5) -- (3, 4);
\fill[violet!50] (3, 3) -- (3.5, 3.5) -- (4, 3);
\node[rotate=0] at (3.8, 3.5) {C};
\node[rotate=0] at (3.5, 3.8) {N};
\node[rotate=0] at (3.2, 3.5) {I};
\node[rotate=0] at (3.5, 3.2) {P};
% tile at position (x,y)=(3, 4)
\fill[lightgray] (4, 4) -- (3.5, 4.5) -- (4, 5);
\fill[violet!50] (3, 5) -- (3.5, 4.5) -- (4, 5);
\fill[lightgray] (3, 4) -- (3.5, 4.5) -- (3, 5);
\fill[purple] (3, 4) -- (3.5, 4.5) -- (4, 4);
\node[rotate=0] at (3.8, 4.5) {H};
\node[rotate=0] at (3.5, 4.8) {P};
\node[rotate=0] at (3.2, 4.5) {H};
\node[rotate=0] at (3.5, 4.2) {N};
% tile at position (x,y)=(3, 5)
\fill[magenta] (4, 5) -- (3.5, 5.5) -- (4, 6);
\fill[violet!50] (3, 6) -- (3.5, 5.5) -- (4, 6);
\fill[brown] (3, 5) -- (3.5, 5.5) -- (3, 6);
\fill[violet!50] (3, 5) -- (3.5, 5.5) -- (4, 5);
\node[rotate=0] at (3.8, 5.5) {E};
\node[rotate=0] at (3.5, 5.8) {P};
\node[rotate=0] at (3.2, 5.5) {I};
\node[rotate=0] at (3.5, 5.2) {P};
% tile at position (x,y)=(3, 6)
\fill[lightgray] (4, 6) -- (3.5, 6.5) -- (4, 7);
\fill[olive] (3, 7) -- (3.5, 6.5) -- (4, 7);
\fill[cyan ] (3, 6) -- (3.5, 6.5) -- (3, 7);
\fill[violet!50] (3, 6) -- (3.5, 6.5) -- (4, 6);
\node[rotate=0] at (3.8, 6.5) {H};
\node[rotate=0] at (3.5, 6.8) {K};
\node[rotate=0] at (3.2, 6.5) {D};
\node[rotate=0] at (3.5, 6.2) {P};
% tile at position (x,y)=(3, 7)
\fill[brown] (4, 7) -- (3.5, 7.5) -- (4, 8);
\fill[violet!50] (3, 8) -- (3.5, 7.5) -- (4, 8);
\fill[brown] (3, 7) -- (3.5, 7.5) -- (3, 8);
\fill[olive] (3, 7) -- (3.5, 7.5) -- (4, 7);
\node[rotate=0] at (3.8, 7.5) {I};
\node[rotate=0] at (3.5, 7.8) {P};
\node[rotate=0] at (3.2, 7.5) {I};
\node[rotate=0] at (3.5, 7.2) {K};
% tile at position (x,y)=(4, 0)
\fill[gray] (5, 0) -- (4.5, 0.5) -- (5, 1);
\fill[orange] (4, 1) -- (4.5, 0.5) -- (5, 1);
\fill[magenta] (4, 0) -- (4.5, 0.5) -- (4, 1);
\fill[teal!50] (4, 0) -- (4.5, 0.5) -- (5, 0);
\node[rotate=0] at (4.8, 0.5) {G};
\node[rotate=0] at (4.5, 0.8) {L};
\node[rotate=0] at (4.2, 0.5) {E};
\node[rotate=0] at (4.5, 0.2) {O};
% tile at position (x,y)=(4, 1)
\fill[yellow] (5, 1) -- (4.5, 1.5) -- (5, 2);
\fill[teal!50] (4, 2) -- (4.5, 1.5) -- (5, 2);
\fill[lightgray] (4, 1) -- (4.5, 1.5) -- (4, 2);
\fill[orange] (4, 1) -- (4.5, 1.5) -- (5, 1);
\node[rotate=0] at (4.8, 1.5) {F};
\node[rotate=0] at (4.5, 1.8) {O};
\node[rotate=0] at (4.2, 1.5) {H};
\node[rotate=0] at (4.5, 1.2) {L};
% tile at position (x,y)=(4, 2)
\fill[red] (5, 2) -- (4.5, 2.5) -- (5, 3);
\fill[orange] (4, 3) -- (4.5, 2.5) -- (5, 3);
\fill[brown] (4, 2) -- (4.5, 2.5) -- (4, 3);
\fill[teal!50] (4, 2) -- (4.5, 2.5) -- (5, 2);
\node[rotate=0] at (4.8, 2.5) {A};
\node[rotate=0] at (4.5, 2.8) {L};
\node[rotate=0] at (4.2, 2.5) {I};
\node[rotate=0] at (4.5, 2.2) {O};
% tile at position (x,y)=(4, 3)
\fill[gray] (5, 3) -- (4.5, 3.5) -- (5, 4);
\fill[orange] (4, 4) -- (4.5, 3.5) -- (5, 4);
\fill[blue!50] (4, 3) -- (4.5, 3.5) -- (4, 4);
\fill[orange] (4, 3) -- (4.5, 3.5) -- (5, 3);
\node[rotate=0] at (4.8, 3.5) {G};
\node[rotate=0] at (4.5, 3.8) {L};
\node[rotate=0] at (4.2, 3.5) {C};
\node[rotate=0] at (4.5, 3.2) {L};
% tile at position (x,y)=(4, 4)
\fill[yellow] (5, 4) -- (4.5, 4.5) -- (5, 5);
\fill[teal!50] (4, 5) -- (4.5, 4.5) -- (5, 5);
\fill[lightgray] (4, 4) -- (4.5, 4.5) -- (4, 5);
\fill[orange] (4, 4) -- (4.5, 4.5) -- (5, 4);
\node[rotate=0] at (4.8, 4.5) {F};
\node[rotate=0] at (4.5, 4.8) {O};
\node[rotate=0] at (4.2, 4.5) {H};
\node[rotate=0] at (4.5, 4.2) {L};
% tile at position (x,y)=(4, 5)
\fill[gray] (5, 5) -- (4.5, 5.5) -- (5, 6);
\fill[orange] (4, 6) -- (4.5, 5.5) -- (5, 6);
\fill[magenta] (4, 5) -- (4.5, 5.5) -- (4, 6);
\fill[teal!50] (4, 5) -- (4.5, 5.5) -- (5, 5);
\node[rotate=0] at (4.8, 5.5) {G};
\node[rotate=0] at (4.5, 5.8) {L};
\node[rotate=0] at (4.2, 5.5) {E};
\node[rotate=0] at (4.5, 5.2) {O};
% tile at position (x,y)=(4, 6)
\fill[yellow] (5, 6) -- (4.5, 6.5) -- (5, 7);
\fill[teal!50] (4, 7) -- (4.5, 6.5) -- (5, 7);
\fill[lightgray] (4, 6) -- (4.5, 6.5) -- (4, 7);
\fill[orange] (4, 6) -- (4.5, 6.5) -- (5, 6);
\node[rotate=0] at (4.8, 6.5) {F};
\node[rotate=0] at (4.5, 6.8) {O};
\node[rotate=0] at (4.2, 6.5) {H};
\node[rotate=0] at (4.5, 6.2) {L};
% tile at position (x,y)=(4, 7)
\fill[green] (5, 7) -- (4.5, 7.5) -- (5, 8);
\fill[teal!50] (4, 8) -- (4.5, 7.5) -- (5, 8);
\fill[brown] (4, 7) -- (4.5, 7.5) -- (4, 8);
\fill[teal!50] (4, 7) -- (4.5, 7.5) -- (5, 7);
\node[rotate=0] at (4.8, 7.5) {B};
\node[rotate=0] at (4.5, 7.8) {O};
\node[rotate=0] at (4.2, 7.5) {I};
\node[rotate=0] at (4.5, 7.2) {O};
% tile at position (x,y)=(5, 0)
\fill[brown] (6, 0) -- (5.5, 0.5) -- (6, 1);
\fill[violet!50] (5, 1) -- (5.5, 0.5) -- (6, 1);
\fill[gray] (5, 0) -- (5.5, 0.5) -- (5, 1);
\fill[olive] (5, 0) -- (5.5, 0.5) -- (6, 0);
\node[rotate=0] at (5.8, 0.5) {I};
\node[rotate=0] at (5.5, 0.8) {P};
\node[rotate=0] at (5.2, 0.5) {G};
\node[rotate=0] at (5.5, 0.2) {K};
% tile at position (x,y)=(5, 1)
\fill[lightgray] (6, 1) -- (5.5, 1.5) -- (6, 2);
\fill[olive] (5, 2) -- (5.5, 1.5) -- (6, 2);
\fill[yellow] (5, 1) -- (5.5, 1.5) -- (5, 2);
\fill[violet!50] (5, 1) -- (5.5, 1.5) -- (6, 1);
\node[rotate=0] at (5.8, 1.5) {H};
\node[rotate=0] at (5.5, 1.8) {K};
\node[rotate=0] at (5.2, 1.5) {F};
\node[rotate=0] at (5.5, 1.2) {P};
% tile at position (x,y)=(5, 2)
\fill[brown] (6, 2) -- (5.5, 2.5) -- (6, 3);
\fill[olive] (5, 3) -- (5.5, 2.5) -- (6, 3);
\fill[red] (5, 2) -- (5.5, 2.5) -- (5, 3);
\fill[olive] (5, 2) -- (5.5, 2.5) -- (6, 2);
\node[rotate=0] at (5.8, 2.5) {I};
\node[rotate=0] at (5.5, 2.8) {K};
\node[rotate=0] at (5.2, 2.5) {A};
\node[rotate=0] at (5.5, 2.2) {K};
% tile at position (x,y)=(5, 3)
\fill[brown] (6, 3) -- (5.5, 3.5) -- (6, 4);
\fill[violet!50] (5, 4) -- (5.5, 3.5) -- (6, 4);
\fill[gray] (5, 3) -- (5.5, 3.5) -- (5, 4);
\fill[olive] (5, 3) -- (5.5, 3.5) -- (6, 3);
\node[rotate=0] at (5.8, 3.5) {I};
\node[rotate=0] at (5.5, 3.8) {P};
\node[rotate=0] at (5.2, 3.5) {G};
\node[rotate=0] at (5.5, 3.2) {K};
% tile at position (x,y)=(5, 4)
\fill[lightgray] (6, 4) -- (5.5, 4.5) -- (6, 5);
\fill[olive] (5, 5) -- (5.5, 4.5) -- (6, 5);
\fill[yellow] (5, 4) -- (5.5, 4.5) -- (5, 5);
\fill[violet!50] (5, 4) -- (5.5, 4.5) -- (6, 4);
\node[rotate=0] at (5.8, 4.5) {H};
\node[rotate=0] at (5.5, 4.8) {K};
\node[rotate=0] at (5.2, 4.5) {F};
\node[rotate=0] at (5.5, 4.2) {P};
% tile at position (x,y)=(5, 5)
\fill[brown] (6, 5) -- (5.5, 5.5) -- (6, 6);
\fill[violet!50] (5, 6) -- (5.5, 5.5) -- (6, 6);
\fill[gray] (5, 5) -- (5.5, 5.5) -- (5, 6);
\fill[olive] (5, 5) -- (5.5, 5.5) -- (6, 5);
\node[rotate=0] at (5.8, 5.5) {I};
\node[rotate=0] at (5.5, 5.8) {P};
\node[rotate=0] at (5.2, 5.5) {G};
\node[rotate=0] at (5.5, 5.2) {K};
% tile at position (x,y)=(5, 6)
\fill[lime] (6, 6) -- (5.5, 6.5) -- (6, 7);
\fill[pink] (5, 7) -- (5.5, 6.5) -- (6, 7);
\fill[yellow] (5, 6) -- (5.5, 6.5) -- (5, 7);
\fill[violet!50] (5, 6) -- (5.5, 6.5) -- (6, 6);
\node[rotate=0] at (5.8, 6.5) {J};
\node[rotate=0] at (5.5, 6.8) {M};
\node[rotate=0] at (5.2, 6.5) {F};
\node[rotate=0] at (5.5, 6.2) {P};
% tile at position (x,y)=(5, 7)
\fill[brown] (6, 7) -- (5.5, 7.5) -- (6, 8);
\fill[olive] (5, 8) -- (5.5, 7.5) -- (6, 8);
\fill[green] (5, 7) -- (5.5, 7.5) -- (5, 8);
\fill[pink] (5, 7) -- (5.5, 7.5) -- (6, 7);
\node[rotate=0] at (5.8, 7.5) {I};
\node[rotate=0] at (5.5, 7.8) {K};
\node[rotate=0] at (5.2, 7.5) {B};
\node[rotate=0] at (5.5, 7.2) {M};
% tile at position (x,y)=(6, 0)
\fill[red] (7, 0) -- (6.5, 0.5) -- (7, 1);
\fill[orange] (6, 1) -- (6.5, 0.5) -- (7, 1);
\fill[brown] (6, 0) -- (6.5, 0.5) -- (6, 1);
\fill[teal!50] (6, 0) -- (6.5, 0.5) -- (7, 0);
\node[rotate=0] at (6.8, 0.5) {A};
\node[rotate=0] at (6.5, 0.8) {L};
\node[rotate=0] at (6.2, 0.5) {I};
\node[rotate=0] at (6.5, 0.2) {O};
% tile at position (x,y)=(6, 1)
\fill[yellow] (7, 1) -- (6.5, 1.5) -- (7, 2);
\fill[teal!50] (6, 2) -- (6.5, 1.5) -- (7, 2);
\fill[lightgray] (6, 1) -- (6.5, 1.5) -- (6, 2);
\fill[orange] (6, 1) -- (6.5, 1.5) -- (7, 1);
\node[rotate=0] at (6.8, 1.5) {F};
\node[rotate=0] at (6.5, 1.8) {O};
\node[rotate=0] at (6.2, 1.5) {H};
\node[rotate=0] at (6.5, 1.2) {L};
% tile at position (x,y)=(6, 2)
\fill[green] (7, 2) -- (6.5, 2.5) -- (7, 3);
\fill[teal!50] (6, 3) -- (6.5, 2.5) -- (7, 3);
\fill[brown] (6, 2) -- (6.5, 2.5) -- (6, 3);
\fill[teal!50] (6, 2) -- (6.5, 2.5) -- (7, 2);
\node[rotate=0] at (6.8, 2.5) {B};
\node[rotate=0] at (6.5, 2.8) {O};
\node[rotate=0] at (6.2, 2.5) {I};
\node[rotate=0] at (6.5, 2.2) {O};
% tile at position (x,y)=(6, 3)
\fill[red] (7, 3) -- (6.5, 3.5) -- (7, 4);
\fill[orange] (6, 4) -- (6.5, 3.5) -- (7, 4);
\fill[brown] (6, 3) -- (6.5, 3.5) -- (6, 4);
\fill[teal!50] (6, 3) -- (6.5, 3.5) -- (7, 3);
\node[rotate=0] at (6.8, 3.5) {A};
\node[rotate=0] at (6.5, 3.8) {L};
\node[rotate=0] at (6.2, 3.5) {I};
\node[rotate=0] at (6.5, 3.2) {O};
% tile at position (x,y)=(6, 4)
\fill[yellow] (7, 4) -- (6.5, 4.5) -- (7, 5);
\fill[teal!50] (6, 5) -- (6.5, 4.5) -- (7, 5);
\fill[lightgray] (6, 4) -- (6.5, 4.5) -- (6, 5);
\fill[orange] (6, 4) -- (6.5, 4.5) -- (7, 4);
\node[rotate=0] at (6.8, 4.5) {F};
\node[rotate=0] at (6.5, 4.8) {O};
\node[rotate=0] at (6.2, 4.5) {H};
\node[rotate=0] at (6.5, 4.2) {L};
% tile at position (x,y)=(6, 5)
\fill[green] (7, 5) -- (6.5, 5.5) -- (7, 6);
\fill[teal!50] (6, 6) -- (6.5, 5.5) -- (7, 6);
\fill[brown] (6, 5) -- (6.5, 5.5) -- (6, 6);
\fill[teal!50] (6, 5) -- (6.5, 5.5) -- (7, 5);
\node[rotate=0] at (6.8, 5.5) {B};
\node[rotate=0] at (6.5, 5.8) {O};
\node[rotate=0] at (6.2, 5.5) {I};
\node[rotate=0] at (6.5, 5.2) {O};
% tile at position (x,y)=(6, 6)
\fill[yellow] (7, 6) -- (6.5, 6.5) -- (7, 7);
\fill[teal!50] (6, 7) -- (6.5, 6.5) -- (7, 7);
\fill[lime] (6, 6) -- (6.5, 6.5) -- (6, 7);
\fill[teal!50] (6, 6) -- (6.5, 6.5) -- (7, 6);
\node[rotate=0] at (6.8, 6.5) {F};
\node[rotate=0] at (6.5, 6.8) {O};
\node[rotate=0] at (6.2, 6.5) {J};
\node[rotate=0] at (6.5, 6.2) {O};
% tile at position (x,y)=(6, 7)
\fill[green] (7, 7) -- (6.5, 7.5) -- (7, 8);
\fill[teal!50] (6, 8) -- (6.5, 7.5) -- (7, 8);
\fill[brown] (6, 7) -- (6.5, 7.5) -- (6, 8);
\fill[teal!50] (6, 7) -- (6.5, 7.5) -- (7, 7);
\node[rotate=0] at (6.8, 7.5) {B};
\node[rotate=0] at (6.5, 7.8) {O};
\node[rotate=0] at (6.2, 7.5) {I};
\node[rotate=0] at (6.5, 7.2) {O};
% tile at position (x,y)=(7, 0)
\fill[brown] (8, 0) -- (7.5, 0.5) -- (8, 1);
\fill[olive] (7, 1) -- (7.5, 0.5) -- (8, 1);
\fill[red] (7, 0) -- (7.5, 0.5) -- (7, 1);
\fill[olive] (7, 0) -- (7.5, 0.5) -- (8, 0);
\node[rotate=0] at (7.8, 0.5) {I};
\node[rotate=0] at (7.5, 0.8) {K};
\node[rotate=0] at (7.2, 0.5) {A};
\node[rotate=0] at (7.5, 0.2) {K};
% tile at position (x,y)=(7, 1)
\fill[cyan ] (8, 1) -- (7.5, 1.5) -- (8, 2);
\fill[pink] (7, 2) -- (7.5, 1.5) -- (8, 2);
\fill[yellow] (7, 1) -- (7.5, 1.5) -- (7, 2);
\fill[olive] (7, 1) -- (7.5, 1.5) -- (8, 1);
\node[rotate=0] at (7.8, 1.5) {D};
\node[rotate=0] at (7.5, 1.8) {M};
\node[rotate=0] at (7.2, 1.5) {F};
\node[rotate=0] at (7.5, 1.2) {K};
% tile at position (x,y)=(7, 2)
\fill[brown] (8, 2) -- (7.5, 2.5) -- (8, 3);
\fill[olive] (7, 3) -- (7.5, 2.5) -- (8, 3);
\fill[green] (7, 2) -- (7.5, 2.5) -- (7, 3);
\fill[pink] (7, 2) -- (7.5, 2.5) -- (8, 2);
\node[rotate=0] at (7.8, 2.5) {I};
\node[rotate=0] at (7.5, 2.8) {K};
\node[rotate=0] at (7.2, 2.5) {B};
\node[rotate=0] at (7.5, 2.2) {M};
% tile at position (x,y)=(7, 3)
\fill[brown] (8, 3) -- (7.5, 3.5) -- (8, 4);
\fill[olive] (7, 4) -- (7.5, 3.5) -- (8, 4);
\fill[red] (7, 3) -- (7.5, 3.5) -- (7, 4);
\fill[olive] (7, 3) -- (7.5, 3.5) -- (8, 3);
\node[rotate=0] at (7.8, 3.5) {I};
\node[rotate=0] at (7.5, 3.8) {K};
\node[rotate=0] at (7.2, 3.5) {A};
\node[rotate=0] at (7.5, 3.2) {K};
% tile at position (x,y)=(7, 4)
\fill[cyan ] (8, 4) -- (7.5, 4.5) -- (8, 5);
\fill[pink] (7, 5) -- (7.5, 4.5) -- (8, 5);
\fill[yellow] (7, 4) -- (7.5, 4.5) -- (7, 5);
\fill[olive] (7, 4) -- (7.5, 4.5) -- (8, 4);
\node[rotate=0] at (7.8, 4.5) {D};
\node[rotate=0] at (7.5, 4.8) {M};
\node[rotate=0] at (7.2, 4.5) {F};
\node[rotate=0] at (7.5, 4.2) {K};
% tile at position (x,y)=(7, 5)
\fill[brown] (8, 5) -- (7.5, 5.5) -- (8, 6);
\fill[olive] (7, 6) -- (7.5, 5.5) -- (8, 6);
\fill[green] (7, 5) -- (7.5, 5.5) -- (7, 6);
\fill[pink] (7, 5) -- (7.5, 5.5) -- (8, 5);
\node[rotate=0] at (7.8, 5.5) {I};
\node[rotate=0] at (7.5, 5.8) {K};
\node[rotate=0] at (7.2, 5.5) {B};
\node[rotate=0] at (7.5, 5.2) {M};
% tile at position (x,y)=(7, 6)
\fill[cyan ] (8, 6) -- (7.5, 6.5) -- (8, 7);
\fill[pink] (7, 7) -- (7.5, 6.5) -- (8, 7);
\fill[yellow] (7, 6) -- (7.5, 6.5) -- (7, 7);
\fill[olive] (7, 6) -- (7.5, 6.5) -- (8, 6);
\node[rotate=0] at (7.8, 6.5) {D};
\node[rotate=0] at (7.5, 6.8) {M};
\node[rotate=0] at (7.2, 6.5) {F};
\node[rotate=0] at (7.5, 6.2) {K};
% tile at position (x,y)=(7, 7)
\fill[brown] (8, 7) -- (7.5, 7.5) -- (8, 8);
\fill[olive] (7, 8) -- (7.5, 7.5) -- (8, 8);
\fill[green] (7, 7) -- (7.5, 7.5) -- (7, 8);
\fill[pink] (7, 7) -- (7.5, 7.5) -- (8, 7);
\node[rotate=0] at (7.8, 7.5) {I};
\node[rotate=0] at (7.5, 7.8) {K};
\node[rotate=0] at (7.2, 7.5) {B};
\node[rotate=0] at (7.5, 7.2) {M};
% tile at position (x,y)=(8, 0)
\fill[magenta] (9, 0) -- (8.5, 0.5) -- (9, 1);
\fill[violet!50] (8, 1) -- (8.5, 0.5) -- (9, 1);
\fill[brown] (8, 0) -- (8.5, 0.5) -- (8, 1);
\fill[violet!50] (8, 0) -- (8.5, 0.5) -- (9, 0);
\node[rotate=0] at (8.8, 0.5) {E};
\node[rotate=0] at (8.5, 0.8) {P};
\node[rotate=0] at (8.2, 0.5) {I};
\node[rotate=0] at (8.5, 0.2) {P};
% tile at position (x,y)=(8, 1)
\fill[lightgray] (9, 1) -- (8.5, 1.5) -- (9, 2);
\fill[olive] (8, 2) -- (8.5, 1.5) -- (9, 2);
\fill[cyan ] (8, 1) -- (8.5, 1.5) -- (8, 2);
\fill[violet!50] (8, 1) -- (8.5, 1.5) -- (9, 1);
\node[rotate=0] at (8.8, 1.5) {H};
\node[rotate=0] at (8.5, 1.8) {K};
\node[rotate=0] at (8.2, 1.5) {D};
\node[rotate=0] at (8.5, 1.2) {P};
% tile at position (x,y)=(8, 2)
\fill[brown] (9, 2) -- (8.5, 2.5) -- (9, 3);
\fill[violet!50] (8, 3) -- (8.5, 2.5) -- (9, 3);
\fill[brown] (8, 2) -- (8.5, 2.5) -- (8, 3);
\fill[olive] (8, 2) -- (8.5, 2.5) -- (9, 2);
\node[rotate=0] at (8.8, 2.5) {I};
\node[rotate=0] at (8.5, 2.8) {P};
\node[rotate=0] at (8.2, 2.5) {I};
\node[rotate=0] at (8.5, 2.2) {K};
% tile at position (x,y)=(8, 3)
\fill[magenta] (9, 3) -- (8.5, 3.5) -- (9, 4);
\fill[violet!50] (8, 4) -- (8.5, 3.5) -- (9, 4);
\fill[brown] (8, 3) -- (8.5, 3.5) -- (8, 4);
\fill[violet!50] (8, 3) -- (8.5, 3.5) -- (9, 3);
\node[rotate=0] at (8.8, 3.5) {E};
\node[rotate=0] at (8.5, 3.8) {P};
\node[rotate=0] at (8.2, 3.5) {I};
\node[rotate=0] at (8.5, 3.2) {P};
% tile at position (x,y)=(8, 4)
\fill[lightgray] (9, 4) -- (8.5, 4.5) -- (9, 5);
\fill[olive] (8, 5) -- (8.5, 4.5) -- (9, 5);
\fill[cyan ] (8, 4) -- (8.5, 4.5) -- (8, 5);
\fill[violet!50] (8, 4) -- (8.5, 4.5) -- (9, 4);
\node[rotate=0] at (8.8, 4.5) {H};
\node[rotate=0] at (8.5, 4.8) {K};
\node[rotate=0] at (8.2, 4.5) {D};
\node[rotate=0] at (8.5, 4.2) {P};
% tile at position (x,y)=(8, 5)
\fill[brown] (9, 5) -- (8.5, 5.5) -- (9, 6);
\fill[violet!50] (8, 6) -- (8.5, 5.5) -- (9, 6);
\fill[brown] (8, 5) -- (8.5, 5.5) -- (8, 6);
\fill[olive] (8, 5) -- (8.5, 5.5) -- (9, 5);
\node[rotate=0] at (8.8, 5.5) {I};
\node[rotate=0] at (8.5, 5.8) {P};
\node[rotate=0] at (8.2, 5.5) {I};
\node[rotate=0] at (8.5, 5.2) {K};
% tile at position (x,y)=(8, 6)
\fill[lightgray] (9, 6) -- (8.5, 6.5) -- (9, 7);
\fill[olive] (8, 7) -- (8.5, 6.5) -- (9, 7);
\fill[cyan ] (8, 6) -- (8.5, 6.5) -- (8, 7);
\fill[violet!50] (8, 6) -- (8.5, 6.5) -- (9, 6);
\node[rotate=0] at (8.8, 6.5) {H};
\node[rotate=0] at (8.5, 6.8) {K};
\node[rotate=0] at (8.2, 6.5) {D};
\node[rotate=0] at (8.5, 6.2) {P};
% tile at position (x,y)=(8, 7)
\fill[brown] (9, 7) -- (8.5, 7.5) -- (9, 8);
\fill[violet!50] (8, 8) -- (8.5, 7.5) -- (9, 8);
\fill[brown] (8, 7) -- (8.5, 7.5) -- (8, 8);
\fill[olive] (8, 7) -- (8.5, 7.5) -- (9, 7);
\node[rotate=0] at (8.8, 7.5) {I};
\node[rotate=0] at (8.5, 7.8) {P};
\node[rotate=0] at (8.2, 7.5) {I};
\node[rotate=0] at (8.5, 7.2) {K};
% tile at position (x,y)=(9, 0)
\fill[gray] (10, 0) -- (9.5, 0.5) -- (10, 1);
\fill[orange] (9, 1) -- (9.5, 0.5) -- (10, 1);
\fill[magenta] (9, 0) -- (9.5, 0.5) -- (9, 1);
\fill[teal!50] (9, 0) -- (9.5, 0.5) -- (10, 0);
\node[rotate=0] at (9.8, 0.5) {G};
\node[rotate=0] at (9.5, 0.8) {L};
\node[rotate=0] at (9.2, 0.5) {E};
\node[rotate=0] at (9.5, 0.2) {O};
% tile at position (x,y)=(9, 1)
\fill[yellow] (10, 1) -- (9.5, 1.5) -- (10, 2);
\fill[teal!50] (9, 2) -- (9.5, 1.5) -- (10, 2);
\fill[lightgray] (9, 1) -- (9.5, 1.5) -- (9, 2);
\fill[orange] (9, 1) -- (9.5, 1.5) -- (10, 1);
\node[rotate=0] at (9.8, 1.5) {F};
\node[rotate=0] at (9.5, 1.8) {O};
\node[rotate=0] at (9.2, 1.5) {H};
\node[rotate=0] at (9.5, 1.2) {L};
% tile at position (x,y)=(9, 2)
\fill[green] (10, 2) -- (9.5, 2.5) -- (10, 3);
\fill[teal!50] (9, 3) -- (9.5, 2.5) -- (10, 3);
\fill[brown] (9, 2) -- (9.5, 2.5) -- (9, 3);
\fill[teal!50] (9, 2) -- (9.5, 2.5) -- (10, 2);
\node[rotate=0] at (9.8, 2.5) {B};
\node[rotate=0] at (9.5, 2.8) {O};
\node[rotate=0] at (9.2, 2.5) {I};
\node[rotate=0] at (9.5, 2.2) {O};
% tile at position (x,y)=(9, 3)
\fill[gray] (10, 3) -- (9.5, 3.5) -- (10, 4);
\fill[orange] (9, 4) -- (9.5, 3.5) -- (10, 4);
\fill[magenta] (9, 3) -- (9.5, 3.5) -- (9, 4);
\fill[teal!50] (9, 3) -- (9.5, 3.5) -- (10, 3);
\node[rotate=0] at (9.8, 3.5) {G};
\node[rotate=0] at (9.5, 3.8) {L};
\node[rotate=0] at (9.2, 3.5) {E};
\node[rotate=0] at (9.5, 3.2) {O};
% tile at position (x,y)=(9, 4)
\fill[yellow] (10, 4) -- (9.5, 4.5) -- (10, 5);
\fill[teal!50] (9, 5) -- (9.5, 4.5) -- (10, 5);
\fill[lightgray] (9, 4) -- (9.5, 4.5) -- (9, 5);
\fill[orange] (9, 4) -- (9.5, 4.5) -- (10, 4);
\node[rotate=0] at (9.8, 4.5) {F};
\node[rotate=0] at (9.5, 4.8) {O};
\node[rotate=0] at (9.2, 4.5) {H};
\node[rotate=0] at (9.5, 4.2) {L};
% tile at position (x,y)=(9, 5)
\fill[red] (10, 5) -- (9.5, 5.5) -- (10, 6);
\fill[orange] (9, 6) -- (9.5, 5.5) -- (10, 6);
\fill[brown] (9, 5) -- (9.5, 5.5) -- (9, 6);
\fill[teal!50] (9, 5) -- (9.5, 5.5) -- (10, 5);
\node[rotate=0] at (9.8, 5.5) {A};
\node[rotate=0] at (9.5, 5.8) {L};
\node[rotate=0] at (9.2, 5.5) {I};
\node[rotate=0] at (9.5, 5.2) {O};
% tile at position (x,y)=(9, 6)
\fill[yellow] (10, 6) -- (9.5, 6.5) -- (10, 7);
\fill[teal!50] (9, 7) -- (9.5, 6.5) -- (10, 7);
\fill[lightgray] (9, 6) -- (9.5, 6.5) -- (9, 7);
\fill[orange] (9, 6) -- (9.5, 6.5) -- (10, 6);
\node[rotate=0] at (9.8, 6.5) {F};
\node[rotate=0] at (9.5, 6.8) {O};
\node[rotate=0] at (9.2, 6.5) {H};
\node[rotate=0] at (9.5, 6.2) {L};
% tile at position (x,y)=(9, 7)
\fill[green] (10, 7) -- (9.5, 7.5) -- (10, 8);
\fill[teal!50] (9, 8) -- (9.5, 7.5) -- (10, 8);
\fill[brown] (9, 7) -- (9.5, 7.5) -- (9, 8);
\fill[teal!50] (9, 7) -- (9.5, 7.5) -- (10, 7);
\node[rotate=0] at (9.8, 7.5) {B};
\node[rotate=0] at (9.5, 7.8) {O};
\node[rotate=0] at (9.2, 7.5) {I};
\node[rotate=0] at (9.5, 7.2) {O};
% tile at position (x,y)=(10, 0)
\fill[brown] (11, 0) -- (10.5, 0.5) -- (11, 1);
\fill[violet!50] (10, 1) -- (10.5, 0.5) -- (11, 1);
\fill[gray] (10, 0) -- (10.5, 0.5) -- (10, 1);
\fill[olive] (10, 0) -- (10.5, 0.5) -- (11, 0);
\node[rotate=0] at (10.8, 0.5) {I};
\node[rotate=0] at (10.5, 0.8) {P};
\node[rotate=0] at (10.2, 0.5) {G};
\node[rotate=0] at (10.5, 0.2) {K};
% tile at position (x,y)=(10, 1)
\fill[lime] (11, 1) -- (10.5, 1.5) -- (11, 2);
\fill[pink] (10, 2) -- (10.5, 1.5) -- (11, 2);
\fill[yellow] (10, 1) -- (10.5, 1.5) -- (10, 2);
\fill[violet!50] (10, 1) -- (10.5, 1.5) -- (11, 1);
\node[rotate=0] at (10.8, 1.5) {J};
\node[rotate=0] at (10.5, 1.8) {M};
\node[rotate=0] at (10.2, 1.5) {F};
\node[rotate=0] at (10.5, 1.2) {P};
% tile at position (x,y)=(10, 2)
\fill[brown] (11, 2) -- (10.5, 2.5) -- (11, 3);
\fill[olive] (10, 3) -- (10.5, 2.5) -- (11, 3);
\fill[green] (10, 2) -- (10.5, 2.5) -- (10, 3);
\fill[pink] (10, 2) -- (10.5, 2.5) -- (11, 2);
\node[rotate=0] at (10.8, 2.5) {I};
\node[rotate=0] at (10.5, 2.8) {K};
\node[rotate=0] at (10.2, 2.5) {B};
\node[rotate=0] at (10.5, 2.2) {M};
% tile at position (x,y)=(10, 3)
\fill[brown] (11, 3) -- (10.5, 3.5) -- (11, 4);
\fill[violet!50] (10, 4) -- (10.5, 3.5) -- (11, 4);
\fill[gray] (10, 3) -- (10.5, 3.5) -- (10, 4);
\fill[olive] (10, 3) -- (10.5, 3.5) -- (11, 3);
\node[rotate=0] at (10.8, 3.5) {I};
\node[rotate=0] at (10.5, 3.8) {P};
\node[rotate=0] at (10.2, 3.5) {G};
\node[rotate=0] at (10.5, 3.2) {K};
% tile at position (x,y)=(10, 4)
\fill[lightgray] (11, 4) -- (10.5, 4.5) -- (11, 5);
\fill[olive] (10, 5) -- (10.5, 4.5) -- (11, 5);
\fill[yellow] (10, 4) -- (10.5, 4.5) -- (10, 5);
\fill[violet!50] (10, 4) -- (10.5, 4.5) -- (11, 4);
\node[rotate=0] at (10.8, 4.5) {H};
\node[rotate=0] at (10.5, 4.8) {K};
\node[rotate=0] at (10.2, 4.5) {F};
\node[rotate=0] at (10.5, 4.2) {P};
% tile at position (x,y)=(10, 5)
\fill[brown] (11, 5) -- (10.5, 5.5) -- (11, 6);
\fill[olive] (10, 6) -- (10.5, 5.5) -- (11, 6);
\fill[red] (10, 5) -- (10.5, 5.5) -- (10, 6);
\fill[olive] (10, 5) -- (10.5, 5.5) -- (11, 5);
\node[rotate=0] at (10.8, 5.5) {I};
\node[rotate=0] at (10.5, 5.8) {K};
\node[rotate=0] at (10.2, 5.5) {A};
\node[rotate=0] at (10.5, 5.2) {K};
% tile at position (x,y)=(10, 6)
\fill[cyan ] (11, 6) -- (10.5, 6.5) -- (11, 7);
\fill[pink] (10, 7) -- (10.5, 6.5) -- (11, 7);
\fill[yellow] (10, 6) -- (10.5, 6.5) -- (10, 7);
\fill[olive] (10, 6) -- (10.5, 6.5) -- (11, 6);
\node[rotate=0] at (10.8, 6.5) {D};
\node[rotate=0] at (10.5, 6.8) {M};
\node[rotate=0] at (10.2, 6.5) {F};
\node[rotate=0] at (10.5, 6.2) {K};
% tile at position (x,y)=(10, 7)
\fill[brown] (11, 7) -- (10.5, 7.5) -- (11, 8);
\fill[olive] (10, 8) -- (10.5, 7.5) -- (11, 8);
\fill[green] (10, 7) -- (10.5, 7.5) -- (10, 8);
\fill[pink] (10, 7) -- (10.5, 7.5) -- (11, 7);
\node[rotate=0] at (10.8, 7.5) {I};
\node[rotate=0] at (10.5, 7.8) {K};
\node[rotate=0] at (10.2, 7.5) {B};
\node[rotate=0] at (10.5, 7.2) {M};
% tile at position (x,y)=(11, 0)
\fill[magenta] (12, 0) -- (11.5, 0.5) -- (12, 1);
\fill[violet!50] (11, 1) -- (11.5, 0.5) -- (12, 1);
\fill[brown] (11, 0) -- (11.5, 0.5) -- (11, 1);
\fill[violet!50] (11, 0) -- (11.5, 0.5) -- (12, 0);
\node[rotate=0] at (11.8, 0.5) {E};
\node[rotate=0] at (11.5, 0.8) {P};
\node[rotate=0] at (11.2, 0.5) {I};
\node[rotate=0] at (11.5, 0.2) {P};
% tile at position (x,y)=(11, 1)
\fill[lightgray] (12, 1) -- (11.5, 1.5) -- (12, 2);
\fill[violet!50] (11, 2) -- (11.5, 1.5) -- (12, 2);
\fill[lime] (11, 1) -- (11.5, 1.5) -- (11, 2);
\fill[violet!50] (11, 1) -- (11.5, 1.5) -- (12, 1);
\node[rotate=0] at (11.8, 1.5) {H};
\node[rotate=0] at (11.5, 1.8) {P};
\node[rotate=0] at (11.2, 1.5) {J};
\node[rotate=0] at (11.5, 1.2) {P};
% tile at position (x,y)=(11, 2)
\fill[magenta] (12, 2) -- (11.5, 2.5) -- (12, 3);
\fill[violet!50] (11, 3) -- (11.5, 2.5) -- (12, 3);
\fill[brown] (11, 2) -- (11.5, 2.5) -- (11, 3);
\fill[violet!50] (11, 2) -- (11.5, 2.5) -- (12, 2);
\node[rotate=0] at (11.8, 2.5) {E};
\node[rotate=0] at (11.5, 2.8) {P};
\node[rotate=0] at (11.2, 2.5) {I};
\node[rotate=0] at (11.5, 2.2) {P};
% tile at position (x,y)=(11, 3)
\fill[blue!50] (12, 3) -- (11.5, 3.5) -- (12, 4);
\fill[purple] (11, 4) -- (11.5, 3.5) -- (12, 4);
\fill[brown] (11, 3) -- (11.5, 3.5) -- (11, 4);
\fill[violet!50] (11, 3) -- (11.5, 3.5) -- (12, 3);
\node[rotate=0] at (11.8, 3.5) {C};
\node[rotate=0] at (11.5, 3.8) {N};
\node[rotate=0] at (11.2, 3.5) {I};
\node[rotate=0] at (11.5, 3.2) {P};
% tile at position (x,y)=(11, 4)
\fill[lightgray] (12, 4) -- (11.5, 4.5) -- (12, 5);
\fill[violet!50] (11, 5) -- (11.5, 4.5) -- (12, 5);
\fill[lightgray] (11, 4) -- (11.5, 4.5) -- (11, 5);
\fill[purple] (11, 4) -- (11.5, 4.5) -- (12, 4);
\node[rotate=0] at (11.8, 4.5) {H};
\node[rotate=0] at (11.5, 4.8) {P};
\node[rotate=0] at (11.2, 4.5) {H};
\node[rotate=0] at (11.5, 4.2) {N};
% tile at position (x,y)=(11, 5)
\fill[magenta] (12, 5) -- (11.5, 5.5) -- (12, 6);
\fill[violet!50] (11, 6) -- (11.5, 5.5) -- (12, 6);
\fill[brown] (11, 5) -- (11.5, 5.5) -- (11, 6);
\fill[violet!50] (11, 5) -- (11.5, 5.5) -- (12, 5);
\node[rotate=0] at (11.8, 5.5) {E};
\node[rotate=0] at (11.5, 5.8) {P};
\node[rotate=0] at (11.2, 5.5) {I};
\node[rotate=0] at (11.5, 5.2) {P};
% tile at position (x,y)=(11, 6)
\fill[lightgray] (12, 6) -- (11.5, 6.5) -- (12, 7);
\fill[olive] (11, 7) -- (11.5, 6.5) -- (12, 7);
\fill[cyan ] (11, 6) -- (11.5, 6.5) -- (11, 7);
\fill[violet!50] (11, 6) -- (11.5, 6.5) -- (12, 6);
\node[rotate=0] at (11.8, 6.5) {H};
\node[rotate=0] at (11.5, 6.8) {K};
\node[rotate=0] at (11.2, 6.5) {D};
\node[rotate=0] at (11.5, 6.2) {P};
% tile at position (x,y)=(11, 7)
\fill[brown] (12, 7) -- (11.5, 7.5) -- (12, 8);
\fill[violet!50] (11, 8) -- (11.5, 7.5) -- (12, 8);
\fill[brown] (11, 7) -- (11.5, 7.5) -- (11, 8);
\fill[olive] (11, 7) -- (11.5, 7.5) -- (12, 7);
\node[rotate=0] at (11.8, 7.5) {I};
\node[rotate=0] at (11.5, 7.8) {P};
\node[rotate=0] at (11.2, 7.5) {I};
\node[rotate=0] at (11.5, 7.2) {K};
% tile at position (x,y)=(12, 0)
\fill[gray] (13, 0) -- (12.5, 0.5) -- (13, 1);
\fill[orange] (12, 1) -- (12.5, 0.5) -- (13, 1);
\fill[magenta] (12, 0) -- (12.5, 0.5) -- (12, 1);
\fill[teal!50] (12, 0) -- (12.5, 0.5) -- (13, 0);
\node[rotate=0] at (12.8, 0.5) {G};
\node[rotate=0] at (12.5, 0.8) {L};
\node[rotate=0] at (12.2, 0.5) {E};
\node[rotate=0] at (12.5, 0.2) {O};
% tile at position (x,y)=(12, 1)
\fill[yellow] (13, 1) -- (12.5, 1.5) -- (13, 2);
\fill[teal!50] (12, 2) -- (12.5, 1.5) -- (13, 2);
\fill[lightgray] (12, 1) -- (12.5, 1.5) -- (12, 2);
\fill[orange] (12, 1) -- (12.5, 1.5) -- (13, 1);
\node[rotate=0] at (12.8, 1.5) {F};
\node[rotate=0] at (12.5, 1.8) {O};
\node[rotate=0] at (12.2, 1.5) {H};
\node[rotate=0] at (12.5, 1.2) {L};
% tile at position (x,y)=(12, 2)
\fill[gray] (13, 2) -- (12.5, 2.5) -- (13, 3);
\fill[orange] (12, 3) -- (12.5, 2.5) -- (13, 3);
\fill[magenta] (12, 2) -- (12.5, 2.5) -- (12, 3);
\fill[teal!50] (12, 2) -- (12.5, 2.5) -- (13, 2);
\node[rotate=0] at (12.8, 2.5) {G};
\node[rotate=0] at (12.5, 2.8) {L};
\node[rotate=0] at (12.2, 2.5) {E};
\node[rotate=0] at (12.5, 2.2) {O};
% tile at position (x,y)=(12, 3)
\fill[gray] (13, 3) -- (12.5, 3.5) -- (13, 4);
\fill[orange] (12, 4) -- (12.5, 3.5) -- (13, 4);
\fill[blue!50] (12, 3) -- (12.5, 3.5) -- (12, 4);
\fill[orange] (12, 3) -- (12.5, 3.5) -- (13, 3);
\node[rotate=0] at (12.8, 3.5) {G};
\node[rotate=0] at (12.5, 3.8) {L};
\node[rotate=0] at (12.2, 3.5) {C};
\node[rotate=0] at (12.5, 3.2) {L};
% tile at position (x,y)=(12, 4)
\fill[yellow] (13, 4) -- (12.5, 4.5) -- (13, 5);
\fill[teal!50] (12, 5) -- (12.5, 4.5) -- (13, 5);
\fill[lightgray] (12, 4) -- (12.5, 4.5) -- (12, 5);
\fill[orange] (12, 4) -- (12.5, 4.5) -- (13, 4);
\node[rotate=0] at (12.8, 4.5) {F};
\node[rotate=0] at (12.5, 4.8) {O};
\node[rotate=0] at (12.2, 4.5) {H};
\node[rotate=0] at (12.5, 4.2) {L};
% tile at position (x,y)=(12, 5)
\fill[gray] (13, 5) -- (12.5, 5.5) -- (13, 6);
\fill[orange] (12, 6) -- (12.5, 5.5) -- (13, 6);
\fill[magenta] (12, 5) -- (12.5, 5.5) -- (12, 6);
\fill[teal!50] (12, 5) -- (12.5, 5.5) -- (13, 5);
\node[rotate=0] at (12.8, 5.5) {G};
\node[rotate=0] at (12.5, 5.8) {L};
\node[rotate=0] at (12.2, 5.5) {E};
\node[rotate=0] at (12.5, 5.2) {O};
% tile at position (x,y)=(12, 6)
\fill[yellow] (13, 6) -- (12.5, 6.5) -- (13, 7);
\fill[teal!50] (12, 7) -- (12.5, 6.5) -- (13, 7);
\fill[lightgray] (12, 6) -- (12.5, 6.5) -- (12, 7);
\fill[orange] (12, 6) -- (12.5, 6.5) -- (13, 6);
\node[rotate=0] at (12.8, 6.5) {F};
\node[rotate=0] at (12.5, 6.8) {O};
\node[rotate=0] at (12.2, 6.5) {H};
\node[rotate=0] at (12.5, 6.2) {L};
% tile at position (x,y)=(12, 7)
\fill[green] (13, 7) -- (12.5, 7.5) -- (13, 8);
\fill[teal!50] (12, 8) -- (12.5, 7.5) -- (13, 8);
\fill[brown] (12, 7) -- (12.5, 7.5) -- (12, 8);
\fill[teal!50] (12, 7) -- (12.5, 7.5) -- (13, 7);
\node[rotate=0] at (12.8, 7.5) {B};
\node[rotate=0] at (12.5, 7.8) {O};
\node[rotate=0] at (12.2, 7.5) {I};
\node[rotate=0] at (12.5, 7.2) {O};
\foreach \x in {2,7,10}
\draw[very thick, dashed] (\x,0) -- (\x,8);
\foreach \y in {2,7}
\draw[very thick, dashed] (0,\y) -- (13,\y);
\foreach \x in {0,3,5,8,11,13}
\draw[very thick] (\x,0) -- (\x,8);
\foreach \y in {0,3,5,8}
\draw[very thick] (0,\y) -- (13,\y);
\end{tikzpicture}

==> article1_omega.tex <==
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
\matrix{
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {0};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {F};
\node[rotate=0] at (0.5, 0.8) {O};
\node[rotate=0] at (0.2, 0.5) {J};
\node[rotate=0] at (0.5, 0.2) {O};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {17};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {K};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {1};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {F};
\node[rotate=0] at (0.5, 0.8) {O};
\node[rotate=0] at (0.2, 0.5) {H};
\node[rotate=0] at (0.5, 0.2) {L};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {16};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {2};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {J};
\node[rotate=0] at (0.5, 0.8) {M};
\node[rotate=0] at (0.2, 0.5) {F};
\node[rotate=0] at (0.5, 0.2) {P};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {15};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {11};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {A};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {3};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {D};
\node[rotate=0] at (0.5, 0.8) {M};
\node[rotate=0] at (0.2, 0.5) {F};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {13};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {9};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {G};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {E};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {4};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {H};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {J};
\node[rotate=0] at (0.5, 0.2) {P};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {17};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {8};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {5};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {H};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {H};
\node[rotate=0] at (0.5, 0.2) {N};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {16};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {8};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {6};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {H};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {F};
\node[rotate=0] at (0.5, 0.2) {P};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {15};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {8};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {7};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {H};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {D};
\node[rotate=0] at (0.5, 0.2) {P};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {14};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {8};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {8};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {B};
\node[rotate=0] at (0.5, 0.8) {O};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {O};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {14};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {6};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {9};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {G};
\node[rotate=0] at (0.5, 0.8) {L};
\node[rotate=0] at (0.2, 0.5) {E};
\node[rotate=0] at (0.5, 0.2) {O};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {17};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {3};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {D};
\node[rotate=0] at (0.5, 1.8) {M};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {K};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {10};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {G};
\node[rotate=0] at (0.5, 0.8) {L};
\node[rotate=0] at (0.2, 0.5) {C};
\node[rotate=0] at (0.5, 0.2) {L};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {16};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {3};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {D};
\node[rotate=0] at (0.5, 1.8) {M};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {K};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {11};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {A};
\node[rotate=0] at (0.5, 0.8) {L};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {O};
\node at (1.5,.5) {$\mapsto$};
\node at (2.5,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {14};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {2};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {J};
\node[rotate=0] at (0.5, 1.8) {M};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {12};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {P};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {15};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {7};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {D};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {11};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {A};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\node at (1.5, 1.5) {1};
\draw (1, 1) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\draw (2, 1) -- ++ (0,1);
\draw (1, 2) -- ++ (1,0);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {13};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {14};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {6};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {11};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {A};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\node at (1.5, 1.5) {1};
\draw (1, 1) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\draw (2, 1) -- ++ (0,1);
\draw (1, 2) -- ++ (1,0);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {14};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {13};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {7};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {D};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {9};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {G};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {E};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\node at (1.5, 1.5) {1};
\draw (1, 1) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\draw (2, 1) -- ++ (0,1);
\draw (1, 2) -- ++ (1,0);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {15};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {12};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {6};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {K};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {9};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {G};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {E};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\node at (1.5, 1.5) {1};
\draw (1, 1) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\draw (2, 1) -- ++ (0,1);
\draw (1, 2) -- ++ (1,0);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {16};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {18};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {C};
\node[rotate=0] at (0.5, 0.8) {N};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {5};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {P};
\node[rotate=0] at (0.2, 1.5) {H};
\node[rotate=0] at (0.5, 1.2) {N};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {10};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {G};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {C};
\node[rotate=0] at (1.5, 0.2) {L};
% tile at position (x,y)=(1, 1)
\node at (1.5, 1.5) {1};
\draw (1, 1) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\draw (2, 1) -- ++ (0,1);
\draw (1, 2) -- ++ (1,0);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {17};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {A};
\node[rotate=0] at (0.5, 0.2) {K};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {13};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {E};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {4};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {P};
\node[rotate=0] at (0.2, 1.5) {J};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {9};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {G};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {E};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\node at (1.5, 1.5) {1};
\draw (1, 1) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\draw (2, 1) -- ++ (0,1);
\draw (1, 2) -- ++ (1,0);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
\end{tikzpicture}};
\end{tikzpicture}
};
&
\node{
\begin{tikzpicture}
[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {18};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {C};
\node[rotate=0] at (0.5, 0.8) {N};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
\node at (1.5,.5) {$\mapsto$};
\node at (3.0,0.5) {\begin{tikzpicture}[scale=0.900000000000000]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {14};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {2};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {J};
\node[rotate=0] at (0.5, 1.8) {M};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {8};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\node at (1.5, 1.5) {0};
\draw (1, 1) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\draw (2, 1) -- ++ (0,1);
\draw (1, 2) -- ++ (1,0);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {J};
\node[rotate=0] at (1.5, 1.2) {O};
\end{tikzpicture}};
\end{tikzpicture}
};
\\
};
\end{tikzpicture}

==> article1_prolongable.tex <==

\begin{tikzpicture}
[auto,scale=0.9]

\node (A0) at (0,0) {
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {16};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {K};
\node[rotate=0] at (0.2, 0.5) {B};
\node[rotate=0] at (0.5, 0.2) {M};
\end{tikzpicture}
};

\node (A1) at (3.0,0) {
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {18};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {C};
\node[rotate=0] at (0.5, 0.8) {N};
\node[rotate=0] at (0.2, 0.5) {I};
\node[rotate=0] at (0.5, 0.2) {P};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {5};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {H};
\node[rotate=0] at (0.5, 1.8) {P};
\node[rotate=0] at (0.2, 1.5) {H};
\node[rotate=0] at (0.5, 1.2) {N};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {10};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {G};
\node[rotate=0] at (1.5, 0.8) {L};
\node[rotate=0] at (1.2, 0.5) {C};
\node[rotate=0] at (1.5, 0.2) {L};
% tile at position (x,y)=(1, 1)
\node at (1.5, 1.5) {1};
\draw (1, 1) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\draw (2, 1) -- ++ (0,1);
\draw (1, 2) -- ++ (1,0);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {H};
\node[rotate=0] at (1.5, 1.2) {L};
\end{tikzpicture}};

\node (A2) at (7.0,0) {
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0, 0)
\node at (0.5, 0.5) {14};
\draw (0, 0) -- ++ (0,1);
\draw (0, 0) -- ++ (1,0);
\draw (1, 0) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\node[rotate=0] at (0.8, 0.5) {I};
\node[rotate=0] at (0.5, 0.8) {P};
\node[rotate=0] at (0.2, 0.5) {G};
\node[rotate=0] at (0.5, 0.2) {K};
% tile at position (x,y)=(0, 1)
\node at (0.5, 1.5) {2};
\draw (0, 1) -- ++ (0,1);
\draw (0, 1) -- ++ (1,0);
\draw (1, 1) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\node[rotate=0] at (0.8, 1.5) {J};
\node[rotate=0] at (0.5, 1.8) {M};
\node[rotate=0] at (0.2, 1.5) {F};
\node[rotate=0] at (0.5, 1.2) {P};
% tile at position (x,y)=(0, 2)
\draw[fill=lightgray] (0, 2) rectangle (1, 3);
\node at (0.5, 2.5) {16};
\draw (0, 2) -- ++ (0,1);
\draw (0, 2) -- ++ (1,0);
\draw (1, 2) -- ++ (0,1);
\draw (0, 3) -- ++ (1,0);
\node[rotate=0] at (0.8, 2.5) {I};
\node[rotate=0] at (0.5, 2.8) {K};
\node[rotate=0] at (0.2, 2.5) {B};
\node[rotate=0] at (0.5, 2.2) {M};
% tile at position (x,y)=(1, 0)
\node at (1.5, 0.5) {8};
\draw (1, 0) -- ++ (0,1);
\draw (1, 0) -- ++ (1,0);
\draw (2, 0) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\node[rotate=0] at (1.8, 0.5) {B};
\node[rotate=0] at (1.5, 0.8) {O};
\node[rotate=0] at (1.2, 0.5) {I};
\node[rotate=0] at (1.5, 0.2) {O};
% tile at position (x,y)=(1, 1)
\node at (1.5, 1.5) {0};
\draw (1, 1) -- ++ (0,1);
\draw (1, 1) -- ++ (1,0);
\draw (2, 1) -- ++ (0,1);
\draw (1, 2) -- ++ (1,0);
\node[rotate=0] at (1.8, 1.5) {F};
\node[rotate=0] at (1.5, 1.8) {O};
\node[rotate=0] at (1.2, 1.5) {J};
\node[rotate=0] at (1.5, 1.2) {O};
% tile at position (x,y)=(1, 2)
\node at (1.5, 2.5) {8};
\draw (1, 2) -- ++ (0,1);
\draw (1, 2) -- ++ (1,0);
\draw (2, 2) -- ++ (0,1);
\draw (1, 3) -- ++ (1,0);
\node[rotate=0] at (1.8, 2.5) {B};
\node[rotate=0] at (1.5, 2.8) {O};
\node[rotate=0] at (1.2, 2.5) {I};
\node[rotate=0] at (1.5, 2.2) {O};
% tile at position (x,y)=(2, 0)
\draw[fill=lightgray] (2, 0) rectangle (3, 1);
\node at (2.5, 0.5) {16};
\draw (2, 0) -- ++ (0,1);
\draw (2, 0) -- ++ (1,0);
\draw (3, 0) -- ++ (0,1);
\draw (2, 1) -- ++ (1,0);
\node[rotate=0] at (2.8, 0.5) {I};
\node[rotate=0] at (2.5, 0.8) {K};
\node[rotate=0] at (2.2, 0.5) {B};
\node[rotate=0] at (2.5, 0.2) {M};
% tile at position (x,y)=(2, 1)
\node at (2.5, 1.5) {3};
\draw (2, 1) -- ++ (0,1);
\draw (2, 1) -- ++ (1,0);
\draw (3, 1) -- ++ (0,1);
\draw (2, 2) -- ++ (1,0);
\node[rotate=0] at (2.8, 1.5) {D};
\node[rotate=0] at (2.5, 1.8) {M};
\node[rotate=0] at (2.2, 1.5) {F};
\node[rotate=0] at (2.5, 1.2) {K};
% tile at position (x,y)=(2, 2)
\draw[fill=lightgray] (2, 2) rectangle (3, 3);
\node at (2.5, 2.5) {16};
\draw (2, 2) -- ++ (0,1);
\draw (2, 2) -- ++ (1,0);
\draw (3, 2) -- ++ (0,1);
\draw (2, 3) -- ++ (1,0);
\node[rotate=0] at (2.8, 2.5) {I};
\node[rotate=0] at (2.5, 2.8) {K};
\node[rotate=0] at (2.2, 2.5) {B};
\node[rotate=0] at (2.5, 2.2) {M};
\end{tikzpicture}};

%\node at (1.5,0) {$\mapsto$};
%\node at (3.5,0) {$\mapsto$};

\draw[->] (A0) edge node {$\omega$} (A1);
\draw[->] (A1) edge node {$\omega$} (A2);

\end{tikzpicture}

